The multifrequency monitoring of microquasars. SS433

The principal results of daily observations with the RATAN-600 radio telescope of X-ray binary with relativistic jets microquasar SS433 in 1986--2003 are presented. We have measured the flux densities at 0.96, 2.3, 3.9, 7.7, 11.2 and 21.7 GHz in different sets, duration from a week to some months. In general there are 940 observations of SS433 and more than 4500 flux density measurements in the period. Observations show that radio spectra are well fitting by a power law. The mean spectral index remained the same, $-0.60\pm0.14$ during almost 20 years at least, and mean accuracy of the index determination was better than 0.1 in our multi-frequency observations, i.e. it was higher than in the intensive two-frequency monitoring of SS433 with the three-element GBI interferometer. Flux density data and spectra `on-line' plotting are accessible on the CATS data base site: http://cats.sao.ru/.

==> (inline-0) <==
\begin{supertabular}{lrrrrrrrrr}
46767.48  &2230     &  600     &  515    &   430     &          &      &031286& $-$0.78& 0.24 \\
46768.48  &1460     &  710     &  560    &   350     &          &      &041286& $-$0.67& 0.05 \\
46769.48  &1760     &  820     &  430    &   430     &          &      &051286& $-$0.72& 0.17 \\
46770.47  &1380     &  940     &  640    &   550     &          &      &061286& $-$0.46& 0.06 \\
46771.47  &1200     &  630     &  550    &   380     &          &      &071286& $-$0.54& 0.06 \\
46773.46  &1100     &          &  520    &   430     &          &      &091286& $-$0.46& 0.06 \\
46774.46  &1100     &          &  350    &   310     &          &      &101286& $-$0.64& 0.16 \\
46775.46  &         &          &  518    &           &          &      &111286&        &      \\
46777.46  &         &  710     &  527    &           &          &      &131286& $-$0.56& 0.30 \\
46778.45  &         &          &  482    &           &          &      &141286&        &      \\
46779.45  &1200     &  470     &  500    &   370     &          &      &151286& $-$0.54& 0.17 \\
46780.45  &1080     &  670     &  550    &   490     &          &      &161286& $-$0.38& 0.07 \\
46781.45  &1620     &  810     &  675    &   510     &          &      &171286& $-$0.55& 0.08 \\
46782.44  &1560     &  770     &  530    &   360     &          &      &181286& $-$0.71& 0.04 \\
46783.44  &1070     &  420     &  470    &   370     &          &      &191286& $-$0.48& 0.19 \\
46784.43  &1280     &  610     &  770    &   460     &          &      &201286& $-$0.44& 0.16 \\
46785.43  &1660     & 1130     &  880    &   750     &          &      &211286& $-$0.39& 0.04 \\
46787.43  &2530     & 1890     & 1580    &  1230     &          &      &231286& $-$0.34& 0.01 \\
46788.42  &2530     &          & 1650    &  1320     &          &      &241286& $-$0.31& 0.01 \\
46789.42  &2850     & 2200     & 1450    &  1150     &          &      &251286& $-$0.46& 0.06 \\
46790.42  &3090     & 1800     & 1330    &  1000     &          &      &261286& $-$0.55& 0.04 \\
46791.42  &3050     & 1680     & 1260    &   900     &          &      &271286& $-$0.59& 0.04 \\
46792.41  &2900     & 1420     & 1115    &   840     &          &      &281286& $-$0.59& 0.08 \\
46793.41  &2410     & 1320     & 1070    &   760     &          &      &291286& $-$0.55& 0.04 \\
46794.41  &2080     & 1000     &  825    &   750     &          &      &301286& $-$0.49& 0.13 \\
46795.40  &2150     &  930     &  775    &   590     &          &      &311286& $-$0.61& 0.11 \\
46796.40  &2260     & 1000     &  720    &   550     &          &      &010187& $-$0.68& 0.10 \\
46797.40  &2260     &  950     &  670    &   550     &          &      &020187& $-$0.69& 0.12 \\
46798.40  &1950     &          &  650    &   520     &          &      &030187& $-$0.66& 0.11 \\
46799.39  &1690     &  750     &  645    &   510     &          &      &040187& $-$0.57& 0.12 \\
46800.39  &1200     &          &  608    &   500     &          &      &050187& $-$0.43& 0.05 \\
46801.39  &2000     &  860     &  700    &   900     &          &      &060187& $-$0.41& 0.24 \\
46802.38  &1350     & 1130     & 1300    &  1100     &          &      &070187& $-$0.08& 0.06 \\
46803.38  &2170     & 1690     & 1190    &  1000     &          &      &080187& $-$0.39& 0.05 \\
46804.38  &2600     & 1850     & 1180    &   950     &          &      &090187& $-$0.51& 0.06 \\
46805.37  &2400     & 1420     & 1070    &   890     &          &      &100187& $-$0.49& 0.06 \\
46806.37  &2590     & 1330     &  930    &   790     &          &      &110187& $-$0.58& 0.09 \\
46807.37  &2570     & 1820     & 1140    &   820     &          &      &120187& $-$0.57& 0.06 \\
46808.37  &2650     & 1690     & 1190    &   720     &          &      &130187& $-$0.62& 0.04 \\
46809.37  &2930     & 1480     & 1165    &   660     &          &      &140187& $-$0.70& 0.04 \\
46810.36  &3530     & 1350     & 1065    &   610     &          &      &150187& $-$0.82& 0.09 \\
46812.36  &3100     & 1230     & 1000    &   700     &          &      &170187& $-$0.70& 0.11 \\
46814.36  &2620     & 1210     &  875    &   370     &          &      &190187& $-$0.92& 0.08 \\
46817.36  &1700     & 1080     & 1060    &   680     &          &      &220187& $-$0.41& 0.07 \\
46820.35  &2600     & 1800     & 1630    &           &          &      &250187& $-$0.34& 0.06 \\
46822.34  &2830     & 1320     & 1005    &   680     &          &      &270187& $-$0.68& 0.06 \\
46824.34  &2050     &  950     &  515    &   530     &          &      &290187& $-$0.69& 0.18 \\
46827.33  &1550     &  750     &  435    &   500     &          &      &010287& $-$0.59& 0.19 \\
46829.33  &1600     &  600     &  615    &   510     &          &      &030287& $-$0.53& 0.19 \\
46831.33  &1340     &  780     &  650    &   500     &          &      &050287& $-$0.47& 0.05 \\
46832.32  &1130     &  910     &  560    &   520     &          &      &060287& $-$0.41& 0.09 \\
46834.31  &1240     &  780     &  615    &   580     &          &      &080287& $-$0.38& 0.08 \\
46836.30  &1550     &  860     &  595    &           &          &      &100287& $-$0.68& 0.01 \\
46837.30  &1300     &  800     &  650    &   370     &          &      &110287& $-$0.59& 0.06 \\
46838.30  &1200     &  850     &  630    &   540     &          &      &120287& $-$0.40& 0.04 \\
46839.30  &1500     & 1010     &  655    &   500     &          &      &130287& $-$0.55& 0.05 \\
46840.29  &1390     &  950     &  685    &   330     &          &      &140287& $-$0.68& 0.11 \\
46843.29  &1600     & 1270     & 1020    &   840     &          &      &170287& $-$0.31& 0.02 \\
46844.28  &2000     & 1220     & 1070    &   910     &          &      &180287& $-$0.38& 0.06 \\
46845.28  &1840     & 1100     &  920    &   710     &          &      &190287& $-$0.45& 0.04 \\
46846.28  &1850     & 1160     &  860    &   440     &          &      &200287& $-$0.68& 0.08 \\
46847.28  &1760     & 1070     &  895    &   440     &          &      &210287& $-$0.64& 0.10 \\
46849.27  &2530     & 1500     & 1230    &   800     &          &      &230287& $-$0.54& 0.03 \\
46850.27  &2400     & 1800     & 1440    &   800     &          &      &240287& $-$0.51& 0.09 \\
46851.27  &2400     & 1720     & 1385    &   770     &          &      &250287& $-$0.53& 0.09 \\
46852.27  &2450     & 1440     & 1160    &   585     &          &      &260287& $-$0.67& 0.08 \\
46853.27  &1980     & 1400     &  900    &   400     &          &      &270287& $-$0.76& 0.14 \\
46854.27  &2130     & 1240     &  815    &   350     &          &      &280287& $-$0.85& 0.11 \\
46856.27  &1430     &  750     &  585    &   260     &          &      &020387& $-$0.79& 0.09 \\
46857.26  &1460     &  960     &  535    &   340     &          &      &030387& $-$0.72& 0.08 \\
46858.26  &1800     &  680     &  540    &   320     &          &      &040387& $-$0.81& 0.09 \\
46859.26  &1350     & 1020     &  655    &   370     &          &      &050387& $-$0.63& 0.10 \\
46860.26  &1150     & 1020     &  780    &   470     &          &      &060387& $-$0.43& 0.11 \\
46935.29  &1300     &  810     &  620    &   370     &          &      &200587& $-$0.59& 0.04 \\
46936.29  &1300     &  660     &  640    &   420     &          &      &210587& $-$0.52& 0.09 \\
46937.29  &1120     &  760     &  600    &   530     &          &      &220587& $-$0.37& 0.05 \\
46938.28  &         &  630     &  480    &   420     &          &      &230587& $-$0.33& 0.09 \\
46939.28  &1080     &  610     &  480    &   440     &          &      &240587& $-$0.44& 0.09 \\
46940.28  &1150     &  630     &  490    &   540     &          &      &250587& $-$0.38& 0.15 \\
46941.27  &1350     & 1030     & 1120    &   650     &          &      &260587& $-$0.31& 0.12 \\
46942.27  &1720     & 1010     & 0930    &   470     &          &      &270587& $-$0.59& 0.10 \\
46943.27  &1760     & 1150     & 1070    &   700     &          &      &280587& $-$0.42& 0.05 \\
46944.27  &1800     & 1460     & 1260    &   770     &          &      &290587& $-$0.39& 0.09 \\
46945.26  &1850     & 1460     & 1020    &   680     &          &      &300587& $-$0.49& 0.07 \\
46946.26  &1730     & 1200     &  960    &   600     &          &      &310587& $-$0.50& 0.05 \\
46947.26  &1650     & 1060     &  870    &   560     &          &      &010687& $-$0.51& 0.03 \\
49445.153 &1550     &  630     &  415    &   339     &  326     &      &030494& $-$0.63& 0.12 \\
49446.150 &1060     &  730     &  445    &   385     &  255     &      &040494& $-$0.56& 0.06 \\
49447.147 &1120     &  590     &  455    &   316     &  245     &      &050494& $-$0.60& 0.03 \\
49449.142 &1170     &  650     &  540    &   299     &  278     &      &070494& $-$0.60& 0.04 \\
49450.139 &1280     &  780     &  520    &   328     &  332     &      &080494& $-$0.59& 0.05 \\
49451.136 &1100     &  610     &  558    &   328     &  302     &      &090494& $-$0.53& 0.05 \\
49452.133 & 870     &  590     &  590    &   397     &  279     &      &100494& $-$0.43& 0.07 \\
49453.130 &1340     &  640     &  527    &   374     &  293     &      &110494& $-$0.59& 0.05 \\
49454.128 &1010     &  670     &  536    &   425     &  251     &      &120494& $-$0.52& 0.07 \\
49455.125 &1090     &  670     &  487    &   293     &  251     &      &130494& $-$0.62& 0.02 \\
49456.123 &1220     &  730     &  509    &   391     &  217     &      &140494& $-$0.65& 0.07 \\
49457.120 &1100     &  720     &  545    &   362     &  316     &      &150494& $-$0.52& 0.01 \\
49458.117 &1430     &  980     &  647    &   460     &  316     &      &160494& $-$0.61& 0.05 \\
49459.114 &1510     &  950     &  799    &   684     &  335     &      &170494& $-$0.53& 0.11 \\
49460.112 &1540     & 1030     &  839    &   690     &  335     &      &180494& $-$0.54& 0.11 \\
49461.109 &1750     & 1150     &  866    &   690     &  476     &      &190494& $-$0.50& 0.04 \\
49462.106 &2380     & 1450     &  999    &   858     &  790     &      &200494& $-$0.45& 0.06 \\
49463.104 &2150     & 1330     &  926    &   673     &  575     &      &210494& $-$0.55& 0.02 \\
49464.101 &2580     & 1550     & 1286    &  1072     &  820     &      &220494& $-$0.44& 0.04 \\
49465.098 &2900     & 1910     & 1451    &   966     &  804     &      &230494& $-$0.53& 0.01 \\
49466.096 &2950     & 1910     & 1438    &  1029     &  762     &      &240494& $-$0.54& 0.02 \\
49467.093 &2870     & 1500     & 1268    &   960     &  808     &      &250494& $-$0.50& 0.05 \\
49468.090 &2640     & 1230     &  973    &   638     &  488     &      &260494& $-$0.67& 0.04 \\
49469.087 &2200     & 1114     &  830    &   477     &  475     &      &270494& $-$0.65& 0.05 \\
49470.084 &2020     &  960     &  741    &   449     &  282     &      &280494& $-$0.76& 0.05 \\
49471.081 &2190     & 1570     & 1455    &  1196     &  978     &      &290494& $-$0.31& 0.03 \\
49472.079 &2360     & 1730     & 1188    &   914     &  631     &      &300494& $-$0.52& 0.05 \\
49473.076 &2510     & 1450     & 1125    &   802     &  609     &      &010594& $-$0.56& 0.02 \\
49474.073 &2440     & 1340     & 1045    &   732     &  577     &      &020594& $-$0.57& 0.02 \\
49475.070 &2210     & 1070     &  848    &   604     &  336     &      &030594& $-$0.70& 0.08 \\
49476.068 &1850     &  910     &  741    &   540     &  368     &      &040594& $-$0.61& 0.05 \\
49477.066 &1720     & 1010     &  714    &   405     &  337     &      &050594& $-$0.68& 0.03 \\
49478.063 &1660     &  890     &  643    &   322     &  228     &      &060594& $-$0.81& 0.05 \\
49479.061 &1560     &  850     &  634    &   431     &  334     &      &070594& $-$0.62& 0.02 \\
49480.059 &1450     &  840     &  647    &   443     &  292     &      &080594& $-$0.62& 0.04 \\
49481.056 &1400     &  810     &  621    &   420     &  315     &      &090594& $-$0.59& 0.02 \\
49482.054 &1550     &  760     &  567    &   454     &  274     &      &100594& $-$0.65& 0.07 \\
49483.052 &1600     &  910     &  563    &   399     &  258     &      &110594& $-$0.72& 0.04 \\
49484.049 &1240     &  710     &  710    &   335     &  326     &      &120594& $-$0.56& 0.08 \\
49485.045 &1240     & 1015     &  550    &           &          &      &130594& $-$0.55& 0.25 \\
49486.043 &1290     &  850     &  600    &           &          &      &140594& $-$0.54& 0.05 \\
49487.041 &1540     &  680     &  530    &           &          &      &150594& $-$0.78& 0.12 \\
49488.038 &1395     &  700     &  540    &           &          &      &160594& $-$0.69& 0.08 \\
49489.036 &1410     &  750     &  560    &           &          &      &170594& $-$0.67& 0.05 \\
49490.033 &1400     &  670     &  500    &           &          &      &180594& $-$0.75& 0.08 \\
49491.031 &1360     &  820     &  550    &           &          &      &190594& $-$0.64& 0.05 \\
49492.028 &1460     &  880     &  600    &           &          &      &200594& $-$0.63& 0.04 \\
49493.026 &1400     &  760     &  620    &           &          &      &210594& $-$0.59& 0.08 \\
49494.023 &1490     &  730     &  550    &           &          &      &220594& $-$0.72& 0.08 \\
49495.020 &1350     &  700     &  560    &           &          &      &230594& $-$0.64& 0.09 \\
49496.018 &1340     &  630     &  600    &           &          &      &240594& $-$0.60& 0.20 \\
49497.016 &1520     &  700     &  550    &           &          &      &250594& $-$0.74& 0.11 \\
50205.08  &1350     &  868     &  646    &   511     &  434     &      &020596& $-$0.46& 0.02 \\
50206.08  &         &  802     &  627    &   549     &  363     &      &030596& $-$0.45& 0.10 \\
50207.08  &1190     &  842     &  604    &   507     &  363     &      &040596& $-$0.46& 0.04 \\
50208.08  &1234     &  798     &  599    &   467     &  313     &      &050596& $-$0.53& 0.04 \\
50209.08  &1276     &  758     &  542    &   459     &  350     &      &060596& $-$0.51& 0.04 \\
50211.08  &1181     &  746     &  555    &   497     &  328     &      &070596& $-$0.48& 0.05 \\
50212.05  &1136     &  748     &  563    &   387     &  345     &      &080596& $-$0.50& 0.02 \\
50213.05  &1168     &  815     &  574    &   479     &  341     &      &090596& $-$0.48& 0.04 \\
50214.05  &1136     &  763     &  538    &   379     &  287     &      &100596& $-$0.56& 0.02 \\
50215.05  &1239     &  733     &  564    &   426     &  335     &      &110596& $-$0.52& 0.02 \\
50216.05  &1236     & 1168     &  937    &   700     &  537     &      &120596& $-$0.34& 0.07 \\
50217.05  &1793     & 1666     & 1297    &   954     &  716     &      &130596& $-$0.38& 0.07 \\
50218.05  &2454     & 1747     & 1277    &   824     &  720     &      &140596& $-$0.52& 0.03 \\
50219.05  &2217     & 1586     & 1118    &   664     &  631     &      &150596& $-$0.55& 0.05 \\
50220.05  &2277     & 1602     & 1129    &   692     &  638     &      &160596& $-$0.55& 0.04 \\
50221.05  &2094     & 1375     &  952    &   621     &  498     &      &170596& $-$0.60& 0.02 \\
50222.05  &1944     & 1228     &  879    &   567     &  397     &      &180596& $-$0.64& 0.04 \\
50223.05  &1724     & 1189     &  825    &   593     &  437     &      &190596& $-$0.56& 0.03 \\
50224.05  &1843     & 1042     &  831    &   549     &  435     &      &200596& $-$0.58& 0.02 \\
50225.05  &1832     & 1241     &  785    &   525     &  432     &      &210596& $-$0.61& 0.04 \\
50226.05  &1777     & 1163     &  800    &   492     &  422     &      &220596& $-$0.61& 0.03 \\
50227.05  &1777     & 1133     &  798    &   490     &  401     &      &230596& $-$0.62& 0.02 \\
50228.05  &1765     & 1115     &  775    &   502     &  341     &      &240596& $-$0.66& 0.04 \\
50229.05  &1811     &          &  744    &   463     &  381     &      &250596& $-$0.64& 0.01 \\
50230.05  &1883     & 1800     & 1301    &   896     &  808     &      &260596& $-$0.38& 0.07 \\
50231.05  &2101     & 1489     & 1061    &   643     &  506     &      &270596& $-$0.60& 0.05 \\
50232.05  &2203     & 1238     &         &           &          &      &280596& $-$0.66& 0.20 \\
50233.05  &2103     & 1174     &  801    &   520     &  406     &      &290596& $-$0.67& 0.01 \\
50234.05  &1975     &          &  764    &   607     &  420     &      &300596& $-$0.61& 0.05 \\
50235.05  &1873     & 1187     &  745    &   559     &  425     &      &310596& $-$0.61& 0.03 \\
50236.05  &1876     & 1120     &  751    &   454     &  384     &      &010696& $-$0.67& 0.02 \\
50237.05  &1643     & 1124     &  748    &   485     &  434     &      &020696& $-$0.57& 0.04 \\
50238.05  &1810     & 1156     &  810    &   646     &  582     &      &030696& $-$0.47& 0.04 \\
50239.05  &2872     & 1267     &  977    &   449     &  427     &      &040696& $-$0.80& 0.06 \\
50241.05  &2754     & 1260     &  938    &   569     &  473     &      &060696& $-$0.71& 0.04 \\
50242.05  &2769     & 1054     &  768    &   502     &  402     &      &070696& $-$0.76& 0.07 \\
50243.05  &2283     & 1074     &  650    &   390     &  343     &      &080696& $-$0.79& 0.05 \\
50244.05  &2341     &  862     &  881    &   366     &  330     &      &090696& $-$0.79& 0.10 \\
50565.128 &1510     &  567     &  508    &   264     &  252     &      &270497& $-$0.73& 0.09 \\
50568.120 & 600     &  568     &  480    &   255     &  280     &      &300497& $-$0.38& 0.10 \\
50569.117 &1132     &  565     &  426    &   380     &  250     &      &010597& $-$0.56& 0.07 \\
50570.115 &         &          &  319    &   270     &  125     &      &020597& $-$0.81& 0.30 \\
50571.112 &1036     &  397     &  281    &   250     &  142     &      &030597& $-$0.73& 0.11 \\
50573.107 & 952     &  411     &  268    &   320     &  125     &      &050597& $-$0.69& 0.17 \\
50574.104 & 600     &  406     &  331    &   320     &  200     &      &060597& $-$0.39& 0.07 \\
50575.101 &1079     &  478     &  336    &   470     &  233     &      &070597& $-$0.50& 0.17 \\
50576.098 & 716     &          &  347    &   590     &          &      &080597& $-$0.16& 0.32 \\
50577.096 & 987     &  488     &  322    &   490     &  175     &      &090597& $-$0.55& 0.20 \\
50578.093 &1072     &  479     &  339    &   290     &  250     &      &100597& $-$0.57& 0.09 \\
50579.090 & 899     &  489     &  410    &   280     &  242     &      &110597& $-$0.53& 0.03 \\
50580.087 & 767     &  593     &  445    &   320     &  250     &      &120597& $-$0.46& 0.04 \\
50581.085 & 653     &  557     &  395    &   430     &  208     &      &130597& $-$0.39& 0.13 \\
50582.082 & 780     &  599     &  389    &   460     &  275     &      &140597& $-$0.37& 0.10 \\
50583.079 & 980     &  674     &  422    &   470     &  267     &      &150597& $-$0.47& 0.10 \\
50584.077 & 749     &  591     &  408    &   530     &  275     &      &160597& $-$0.33& 0.12 \\
50585.074 &         &          &  432    &           &          &      &170597&        &      \\
50589.063 & 722     &  611     &  476    &   290     &  233     &      &210597& $-$0.48& 0.07 \\
50591.057 &1599     &  553     &  389    &   270     &  267     &      &230597& $-$0.73& 0.12 \\
50593.052 & 723     &  565     &  425    &   370     &  233     &      &250597& $-$0.43& 0.07 \\
50597.041 & 375     &  546     &  431    &   300     &  225     &      &290597& $-$0.23& 0.15 \\
50599.036 & 602     &  535     &  391    &   270     &  192     &      &310597& $-$0.47& 0.08 \\
50601.030 &1125     &  667     &  502    &   310     &  233     &      &020697& $-$0.64& 0.02 \\
50603.025 & 957     &  654     &  412    &   380     &  225     &      &040697& $-$0.55& 0.08 \\
50604.022 &1153     &  585     &  446    &   320     &  208     &      &050697& $-$0.66& 0.05 \\
50605.019 & 699     &  625     &         &   270     &  200     &      &060697& $-$0.53& 0.10 \\
50607.014 & 999     &  649     &  440    &           &  242     &      &080697& $-$0.58& 0.03 \\
50609.008 & 863     &  638     &  441    &   240     &  192     &      &100697& $-$0.64& 0.07 \\
50611.003 &1118     &  605     &  405    &           &  225     &      &120697& $-$0.65& 0.03 \\
50612.997 & 922     &  558     &  425    &   270     &  225     &      &140697& $-$0.58& 0.01 \\
50614.992 &1124     &  488     &  377    &   220     &  167     &      &160697& $-$0.76& 0.04 \\
50616.986 & 879     &  571     &  453    &   140     &  200     &      &180697& $-$0.72& 0.16 \\
50618.981 &1072     &  613     &  355    &   170     &  183     &      &200697& $-$0.79& 0.09 \\
50620.976 &1077     &  528     &  345    &   110     &  192     &      &220697& $-$0.85& 0.19 \\
50622.970 & 891     &  524     &  312    &   210     &  192     &      &240697& $-$0.66& 0.05 \\
50624.968 &1765     &  627     &  441    &   250     &  233     &      &260697& $-$0.83& 0.09 \\
50626.963 &1716     &  625     &  475    &   250     &  233     &      &280697& $-$0.82& 0.08 \\
50627.960 &1451     &  562     &  381    &   190     &  233     &      &290697& $-$0.80& 0.12 \\
50629.954 & 790     &  481     &  429    &   170     &  200     &      &300697& $-$0.63& 0.11 \\
50630.948 &1641     &  536     &  395    &   250     &  233     &      &020797& $-$0.79& 0.11 \\
50634.937 &1554     &  524     &  364    &   180     &  225     &      &060797& $-$0.84& 0.14 \\
50636.932 & 639     &  671     &  420    &           &  200     &      &080797& $-$0.50& 0.15 \\
50639.924 & 699     &          &  229    &   120     &          &      &100797& $-$0.84& 0.04 \\
50640.921 &1159     &  454     &  371    &   170     &  150     &      &120797& $-$0.84& 0.07 \\
50642.915 &1257     &  488     &  367    &   220     &  217     &      &140797& $-$0.72& 0.09 \\
50644.910 & 956     &  473     &  361    &   260     &  192     &      &160797& $-$0.63& 0.04 \\
50646.905 & 975     &  490     &  343    &   180     &  150     &      &180797& $-$0.78& 0.03 \\
50648.899 & 976     &  528     &  385    &   270     &  225     &      &200797& $-$0.59& 0.03 \\
50650.894 &1116     &  505     &  379    &   290     &  175     &      &220797& $-$0.69& 0.07 \\
50654.883 & 841     &  475     &  343    &   200     &  150     &      &260797& $-$0.70& 0.02 \\
50656.877 & 593     &  449     &  414    &   210     &  175     &      &280797& $-$0.51& 0.09 \\
50659.869 & 858     &  598     &  400    &   290     &  208     &      &300797& $-$0.57& 0.04 \\
50661.864 & 928     &  575     &  403    &   360     &  217     &      &010897& $-$0.54& 0.07 \\
50663.858 & 764     &  391     &  296    &   190     &  175     &      &030897& $-$0.61& 0.04 \\
50665.853 & 841     &  447     &  382    &   250     &  192     &      &050897& $-$0.58& 0.04 \\
50667.847 & 829     &  453     &  361    &   290     &  192     &      &070897& $-$0.55& 0.05 \\
50669.842 & 960     &  420     &  329    &   230     &  158     &      &090897& $-$0.69& 0.06 \\
50671.836 & 908     &  455     &  424    &   330     &  233     &      &110897& $-$0.50& 0.07 \\
50672.833 & 945     &  571     &  450    &   390     &  258     &      &120897& $-$0.48& 0.05 \\
50673.830 &1090     &  632     &  484    &   350     &  267     &      &130897& $-$0.56& 0.02 \\
50674.827 & 959     &  585     &  381    &   370     &  208     &      &140897& $-$0.56& 0.09 \\
50675.823 & 982     &  638     &  341    &   290     &  183     &      &150897& $-$0.67& 0.07 \\
50676.820 &         &  423     &  377    &   310     &          &      &160897& $-$0.26& 0.02 \\
50677.817 &         &  423     &  411    &   280     &          &      &170897& $-$0.35& 0.14 \\
50679.814 &         &  425     &  425    &   330     &          &      &180897& $-$0.22& 0.10 \\
50680.811 &         &  531     &  400    &   340     &          &      &190897& $-$0.36& 0.08 \\
50681.808 &         &  414     &  345    &   220     &          &      &200897& $-$0.53& 0.09 \\
50682.805 &         &  394     &  373    &   260     &          &      &210897& $-$0.35& 0.12 \\
50683.802 &         &  444     &  387    &   320     &          &      &220897& $-$0.27& 0.00 \\
50685.800 &         &  564     &  434    &   370     &          &      &230897& $-$0.34& 0.07 \\
50686.797 &         &  625     &  468    &   400     &          &      &240897& $-$0.36& 0.09 \\
51291.10  &1230     &  825     &  604    &   377     &  300     &  225 &230499& $-$0.57& 0.02 \\
51292.10  &1395     &  840     &  605    &   366     &  315     &  205 &240499& $-$0.62& 0.01 \\
51293.09  &1330     &  725     &  563    &   384     &  300     &  256 &250499& $-$0.54& 0.04 \\
51294.09  &1345     &  820     &  561    &   378     &  270     &  203 &260499& $-$0.62& 0.02 \\
51295.09  &1370     &  760     &  649    &           &  310     &  129 &270499& $-$0.72& 0.08 \\
51297.08  &1250     &  906     &  737    &           &  420     &  126 &290499& $-$0.68& 0.14 \\
51298.08  &1535     &  970     &  694    &   400     &  370     &  250 &300499& $-$0.60& 0.03 \\
51299.08  &1462     &  925     &  830    &           &          &      &010599& $-$0.42& 0.09 \\
51300.08  &2050     & 1615     & 1545    &           &  570     &  470 &020599& $-$0.52& 0.09 \\
51301.07  &2230     & 1644     & 1092    &           &  551     &  405 &030599& $-$0.58& 0.04 \\
51302.07  &2372     & 1420     &  908    &   642     &  498     &      &040599& $-$0.64& 0.02 \\
51303.06  &2565     & 1771     & 1179    &   873     &  691     &  405 &050599& $-$0.58& 0.03 \\
51304.06  &1977     & 1846     & 1170    &   823     &  611     &  288 &060599& $-$0.62& 0.09 \\
51306.05  &2466     & 1534     & 1161    &   677     &  564     &  289 &080599& $-$0.68& 0.04 \\
51307.05  &2332     & 1477     & 1038    &   717     &  623     &  413 &090599& $-$0.55& 0.01 \\
51308.04  &2210     & 1293     &  853    &   530     &  668     &  336 &100599& $-$0.57& 0.07 \\
51309.04  &2078     & 1430     & 1149    &  1005     &  997     &  503 &110599& $-$0.40& 0.06 \\
51310.03  &2038     & 1635     & 1214    &   933     &  686     &  385 &120599& $-$0.52& 0.06 \\
51311.03  &2253     & 1915     & 1240    &   870     &  755     &  481 &130599& $-$0.51& 0.04 \\
51312.02  &2195     & 1881     & 1231    &   843     &  743     &  453 &140599& $-$0.52& 0.05 \\
51313.02  &3143     & 1753     & 1082    &   718     &  625     &  498 &150599& $-$0.61& 0.05 \\
51314.02  &3042     & 1499     &  967    &   675     &  541     &  363 &160599& $-$0.67& 0.03 \\
51315.02  &2175     & 1383     &  967    &   610     &  461     &  306 &170599& $-$0.64& 0.02 \\
51316.02  &2526     & 1221     &  879    &   554     &  451     &  297 &180599& $-$0.68& 0.02 \\
51317.02  &2318     & 1175     &  835    &   520     &  483     &  358 &190599& $-$0.60& 0.04 \\
51318.01  &2106     & 1091     &  799    &   573     &  519     &  256 &200599& $-$0.63& 0.05 \\
51319.01  &1987     & 1127     &  711    &   509     &  423     &  281 &210599& $-$0.62& 0.03 \\
51320.01  &1860     &  980     &  646    &   474     &  359     &  319 &220599& $-$0.58& 0.05 \\
51321.02  &2038     &  950     &  683    &   454     &  380     &  296 &230599& $-$0.62& 0.05 \\
51322.01  &1652     &  949     &  646    &   418     &  316     &  186 &240599& $-$0.69& 0.01 \\
51324.01  &1526     &  906     &  602    &   405     &  335     &  144 &250599& $-$0.72& 0.06 \\
51325.01  &1659     &  896     &  626    &   459     &  376     &  202 &270599& $-$0.64& 0.03 \\
51326.01  &1835     &  874     &  633    &   417     &  371     &  222 &280599& $-$0.65& 0.03 \\
51327.01  &1318     &  849     &  611    &   423     &  355     &  246 &290599& $-$0.54& 0.01 \\
51328.01  &1461     &  894     &  600    &   427     &  359     &  258 &300599& $-$0.56& 0.02 \\
51329.01  &1431     &  871     &  576    &   416     &  359     &  268 &310599& $-$0.54& 0.03 \\
51330.00  &1580     &  874     &  563    &   435     &  339     &  249 &010699& $-$0.59& 0.03 \\
51331.00  &1386     &          &  607    &   424     &  364     &  125 &020699& $-$0.71& 0.12 \\
51331.99  &1212     &  822     &  593    &   389     &  369     &  136 &030699& $-$0.71& 0.12 \\
51332.99  &1372     &  810     &  559    &   437     &  355     &  341 &040699& $-$0.47& 0.05 \\
51333.99  &1090     &  788     &  527    &   376     &  345     &  209 &050699& $-$0.53& 0.03 \\
51334.99  &1452     &  699     &  483    &   347     &  367     &  112 &060699& $-$0.72& 0.10 \\
51335.98  &1380     &  722     &  482    &   305     &  241     &  174 &070699& $-$0.67& 0.03 \\
51336.98  &1173     &  722     &  491    &   340     &  291     &  199 &080699& $-$0.57& 0.02 \\
51337.97  &         &  716     &  521    &   331     &  287     &  171 &090699& $-$0.63& 0.03 \\
51338.97  &1412     &  748     &  552    &   398     &  339     &  233 &100699& $-$0.56& 0.03 \\
51339.97  &1419     &  726     &  559    &   412     &  367     &  199 &110699& $-$0.58& 0.04 \\
51340.96  &1357     &  748     &  558    &   373     &  291     &  189 &120699& $-$0.62& 0.01 \\
51341.96  &1370     &  807     &  556    &   328     &  263     &  210 &130699& $-$0.63& 0.03 \\
51342.95  &1344     &  804     &  542    &   378     &  280     &  199 &140699& $-$0.62& 0.01 \\
51343.95  &1280     &  817     &  600    &   371     &  334     &  155 &150699& $-$0.65& 0.05 \\
51344.93  &1377     &  758     &  589    &   428     &  321     &  238 &160699& $-$0.56& 0.02 \\
51345.93  &1723     &  789     &  582    &   356     &  349     &  205 &170699& $-$0.65& 0.05 \\
51346.92  &1699     &  809     &  522    &   361     &  335     &  184 &180699& $-$0.68& 0.05 \\
51347.92  &1513     &  674     &  520    &   367     &  353     &  130 &190699& $-$0.70& 0.08 \\
51348.92  &1122     &  673     &  495    &   361     &  277     &  199 &200699& $-$0.55& 0.01 \\
51349.91  &1209     &  750     &  546    &   383     &  314     &  154 &210699& $-$0.63& 0.05 \\
51350.91  &1372     &  732     &  520    &   389     &  305     &  121 &220699& $-$0.71& 0.07 \\
51351.91  &1199     &  703     &  527    &   397     &  292     &  206 &230699& $-$0.56& 0.02 \\
51352.90  &         &  595     &         &           &          &  155 &240699& $-$0.60& 1.45 \\
51353.90  &1097     &  661     &  450    &   330     &  248     &  162 &250699& $-$0.61& 0.02 \\
51355.89  &1138     &  702     &  520    &   361     &  281     &  260 &270699& $-$0.50& 0.04 \\
51356.89  &         &  768     &  537    &   366     &  362     &  121 &280699& $-$0.75& 0.15 \\
51357.89  &1208     &  723     &  546    &   359     &  305     &  278 &290699& $-$0.50& 0.04 \\
51358.89  &1212     &  746     &  515    &   381     &  304     &  187 &300699& $-$0.59& 0.02 \\
51359.88  &1232     &  677     &  469    &   346     &  255     &  146 &010799& $-$0.66& 0.03 \\
51360.88  &1229     &  639     &  503    &   344     &  264     &  101 &020799& $-$0.74& 0.08 \\
51361.88  &1102     &  754     &  524    &   358     &  260     &  212 &030799& $-$0.56& 0.03 \\
51362.87  &1491     &  731     &  582    &   380     &  346     &  155 &040799& $-$0.67& 0.06 \\
51363.87  &1109     &  775     &  639    &   426     &  259     &  129 &050799& $-$0.67& 0.09 \\
51364.87  &1180     &  767     &  566    &   406     &  280     &  178 &060799& $-$0.60& 0.03 \\
51365.86  &1339     &  741     &  544    &   389     &  255     &  127 &070799& $-$0.72& 0.06 \\
51366.86  &1336     &  844     &  598    &   358     &  281     &  180 &080799& $-$0.65& 0.02 \\
51367.86  &1290     &  803     &  623    &   424     &  315     &  155 &090799& $-$0.65& 0.06 \\
51368.85  &1358     &  908     &  654    &   427     &  346     &  202 &100799& $-$0.61& 0.03 \\
51369.85  &1093     &  864     &  616    &   412     &  323     &  105 &110799& $-$0.70& 0.12 \\
51370.85  &1342     &  772     &  550    &   393     &  343     &  136 &120799& $-$0.68& 0.07 \\
51371.85  &1436     &  751     &  595    &   407     &  326     &  180 &130799& $-$0.63& 0.03 \\
51372.84  &1467     &  861     &  628    &   446     &  362     &  259 &140799& $-$0.55& 0.01 \\
51373.84  &1333     &  874     &  674    &   436     &  380     &  197 &150799& $-$0.59& 0.04 \\
51374.84  &1154     &  821     &  614    &   449     &  336     &  187 &160799& $-$0.57& 0.05 \\
51375.83  &1291     &  730     &  563    &   373     &  285     &   89 &170799& $-$0.78& 0.11 \\
51376.83  &1201     &  678     &  537    &   339     &  251     &   74 &180799& $-$0.82& 0.12 \\
51377.83  &1030     &  659     &  487    &   376     &  196     &  163 &190799& $-$0.61& 0.06 \\
51378.83  &1384     &  679     &  566    &   400     &  334     &  108 &200799& $-$0.72& 0.10 \\
51380.83  &1302     &  776     &  588    &   393     &  356     &  185 &220799& $-$0.60& 0.04 \\
51381.83  &1273     &  712     &  580    &   381     &  287     &  293 &230799& $-$0.50& 0.05 \\
51382.83  &1267     &  764     &  539    &   399     &  337     &  183 &240799& $-$0.59& 0.03 \\
51383.83  &1194     &  742     &  521    &   372     &  269     &   92 &250799& $-$0.76& 0.10 \\
51384.83  &1054     &  702     &  529    &   308     &  290     &  214 &260799& $-$0.53& 0.03 \\
51385.83  &1135     &  714     &  529    &   323     &  285     &  171 &270799& $-$0.60& 0.02 \\
51386.83  &1338     &  731     &  551    &   348     &  238     &  145 &280799& $-$0.71& 0.03 \\
51387.83  &1273     &  804     &  568    &   352     &  305     &  148 &290799& $-$0.67& 0.05 \\
51388.83  &1413     &  738     &  550    &   345     &  263     &  139 &300799& $-$0.72& 0.03 \\
51389.82  &1171     &  768     &  550    &   346     &  264     &  124 &310799& $-$0.70& 0.06 \\
51390.82  &         &  896     &  609    &   391     &  316     &  165 &010899& $-$0.73& 0.04 \\
51391.82  &1681     &  885     &  664    &   469     &  313     &  199 &020899& $-$0.67& 0.03 \\
51392.82  &1325     &  878     &  671    &   437     &  400     &  148 &030899& $-$0.65& 0.09 \\
51393.81  &1789     &  887     &  670    &   463     &  356     &  188 &040899& $-$0.69& 0.04 \\
51394.80  &1058     &  738     &  493    &   337     &  287     &  221 &050899& $-$0.52& 0.03 \\
51396.80  &1281     &  771     &  568    &   373     &  283     &  134 &070899& $-$0.69& 0.05 \\
51397.80  &1161     &  749     &  543    &   391     &  303     &  169 &080899& $-$0.60& 0.04 \\
51398.79  &1060     &          &  576    &   406     &  353     &   93 &090899& $-$0.69& 0.18 \\
51399.79  &1379     &  794     &  563    &   387     &  286     &  128 &100899& $-$0.72& 0.06 \\
51400.79  &1247     &  789     &  541    &   395     &  358     &  119 &110899& $-$0.68& 0.10 \\
51401.79  &1166     &  763     &  544    &   347     &  326     &  118 &120899& $-$0.68& 0.09 \\
51402.79  &1317     &  771     &  583    &   371     &  316     &  191 &130899& $-$0.61& 0.02 \\
51403.78  &1484     &  818     &  592    &   405     &  339     &  147 &140899& $-$0.69& 0.06 \\
51404.78  &1546     &  841     &  593    &   435     &  352     &   97 &150899& $-$0.79& 0.12 \\
51405.78  &1317     &  834     &  597    &   380     &  287     &  110 &160899& $-$0.76& 0.08 \\
51406.77  &1152     &  781     &  577    &   399     &  276     &  186 &170899& $-$0.59& 0.03 \\
51407.77  &1171     &  729     &  550    &   359     &  305     &  134 &180899& $-$0.66& 0.06 \\
51408.77  &1251     &  801     &  589    &   334     &  228     &  118 &190899& $-$0.76& 0.06 \\
51409.77  &1195     &  801     &  596    &   386     &  262     &  112 &200899& $-$0.73& 0.09 \\
51410.76  &1340     &  944     &  607    &   447     &  291     &  152 &210899& $-$0.69& 0.06 \\
51412.76  &1424     &  766     &  540    &   334     &  319     &  109 &230899& $-$0.76& 0.08 \\
51413.76  &1312     &  842     &  516    &   362     &  293     &  237 &240899& $-$0.57& 0.04 \\
51416.75  &1358     &  753     &  536    &   366     &  253     &  208 &270899& $-$0.62& 0.03 \\
51417.75  &1169     &  765     &  535    &   352     &  279     &   93 &280899& $-$0.76& 0.10 \\
51420.75  &1298     &  589     &  458    &   272     &  180     &  127 &310899& $-$0.75& 0.03 \\
51421.75  &1116     &  715     &  435    &   253     &  281     &   49 &010999& $-$0.90& 0.17 \\
51492.548 &4170     & 3124     & 2538    &  1606     & 1024     &  709 &101199& $-$0.59& 0.06 \\
51493.545 &3744     & 2523     & 2099    &  1334     &  906     &  566 &111199& $-$0.61& 0.05 \\
51494.542 &3438     & 2229     & 1792    &  1179     &  785     &  572 &121199& $-$0.59& 0.04 \\
51495.539 &3522     & 1913     & 1581    &  1031     &  675     &  555 &131199& $-$0.61& 0.04 \\
51496.537 &2461     & 1684     & 1377    &   914     &  610     &  379 &141199& $-$0.60& 0.05 \\
51498.531 &2432     & 1502     & 1200    &   801     &  507     &  268 &161199& $-$0.69& 0.06 \\
51499.528 &2047     & 1361     & 1138    &   781     &  545     &  387 &171199& $-$0.54& 0.03 \\
51500.526 &2036     & 1256     & 1106    &   771     &  510     &  362 &181199& $-$0.55& 0.04 \\
51502.520 &2062     & 1180     & 1017    &   702     &  476     &  345 &201199& $-$0.57& 0.03 \\
51503.517 &2132     & 1180     &  997    &   666     &  434     &  436 &211199& $-$0.54& 0.05 \\
51657.097 & 686     &  858     &  472    &   350     &  293     &  272 &230400& $-$0.38& 0.09 \\
51659.092 &1228     &  706     &  545    &   431     &  374     &  143 &250400& $-$0.61& 0.09 \\
51661.086 &1625     &  952     &  644    &   480     &  378     &  348 &270400& $-$0.52& 0.05 \\
51663.081 &         &  869     &  578    &   495     &  406     &  309 &290400& $-$0.44& 0.04 \\
51664.078 & 967     &  831     &  679    &   463     &  358     &  267 &300400& $-$0.44& 0.05 \\
51665.075 &1305     &  887     &  749    &   567     &  480     &  661 &010500& $-$0.27& 0.08 \\
51666.072 &1689     &  829     &  694    &   541     &  430     &  240 &020500& $-$0.57& 0.05 \\
51667.070 &1191     &  814     &  609    &   522     &  456     &  261 &030500& $-$0.45& 0.04 \\
51668.067 &1247     &  791     &  659    &   417     &  399     &  477 &040500& $-$0.36& 0.08 \\
51669.064 &2002     &  634     &  587    &   422     &  317     &  170 &050500& $-$0.71& 0.08 \\
51670.062 &1021     &  520     &  534    &   412     &  350     &  252 &060500& $-$0.41& 0.05 \\
51671.059 &1316     &  955     &  527    &   385     &  350     &  166 &070500& $-$0.65& 0.06 \\
51673.053 &1954     &  774     &  564    &   413     &  354     &  150 &090500& $-$0.74& 0.07 \\
51674.051 &1945     &  532     &  539    &   381     &  302     &  173 &100500& $-$0.69& 0.10 \\
51675.048 &2400     &  786     &  528    &   376     &  323     &      &110500& $-$0.80& 0.11 \\
51676.045 &1295     &  597     &  578    &   460     &  400     &  235 &120500& $-$0.48& 0.06 \\
51677.042 &2524     &  812     &  623    &   462     &  410     &  341 &130500& $-$0.61& 0.11 \\
51678.040 &1768     &  838     &  638    &   520     &  451     &  144 &140500& $-$0.70& 0.11 \\
51679.037 &1618     &  825     &  649    &   485     &  372     &  269 &150500& $-$0.56& 0.03 \\
51680.034 &2205     &  872     &  624    &   426     &  328     &  196 &160500& $-$0.74& 0.05 \\
51681.032 &1227     & 1090     &  513    &   366     &  296     &  126 &170500& $-$0.73& 0.09 \\
51682.029 &1815     &  834     &  507    &   395     &  334     &  156 &180500& $-$0.73& 0.06 \\
51683.026 &1185     & 1283     &  573    &   414     &  364     &  212 &190500& $-$0.59& 0.09 \\
51684.023 &3305     & 1529     &  597    &   480     &  360     &  262 &200500& $-$0.83& 0.10 \\
51685.021 & 831     &  824     &  581    &   448     &  362     &  183 &210500& $-$0.48& 0.09 \\
51740.909 & 914     &          &  502    &   350     &  240     &      &160700& $-$0.52& 0.06 \\
51742.904 & 995     &          &  548    &   380     &  250     &      &180700& $-$0.53& 0.07 \\
51744.898 & 762     & 1002     &  565    &   360     &  305     &      &200700& $-$0.44& 0.15 \\
51746.893 & 780     &  926     &  490    &   258     &  250     &      &220700& $-$0.56& 0.15 \\
51748.888 &1200     &  519     &  435    &           &          &      &240700& $-$0.75& 0.17 \\
51883.477 &         &          &  492    &   362     &  519     &      &051200& $-$0.01& 0.36 \\
51885.472 &         &          &  603    &   363     &  344     &      &071200& $-$0.56& 0.16 \\
51886.469 &         &          &  585    &   339     &  247     &      &081200& $-$0.81& 0.01 \\
51887.466 &         &          &  461    &   343     &  327     &      &091200& $-$0.34& 0.08 \\
51888.464 &2000     &          &  662    &   381     &  429     &      &101200& $-$0.68& 0.11 \\
51889.461 &         &          &  529    &   324     &  267     &      &111200& $-$0.66& 0.05 \\
51890.458 &1299     &          &  597    &   336     &  264     &      &121200& $-$0.65& 0.04 \\
51892.453 &1795     &          &  529    &   367     &  299     &      &141200& $-$0.74& 0.06 \\
51894.447 &1183     &          &  499    &   417     &  269     &      &161200& $-$0.57& 0.07 \\
51895.444 & 828     &          &  487    &   560     &  265     &      &171200& $-$0.37& 0.17 \\
51897.439 & 930     &          &  574    &   486     &  239     &      &191200& $-$0.47& 0.15 \\
51898.436 &         &          &  580    &   427     &  237     &      &201200& $-$0.80& 0.29 \\
51899.434 &1443     &          &         &   578     &  186     &      &211200& $-$0.70& 0.33 \\
51900.431 &1487     &          &  521    &   570     &  356     &      &221200& $-$0.53& 0.12 \\
51901.428 &1510     &          &  562    &   583     &  285     &      &231200& $-$0.60& 0.14 \\
51902.425 &1305     &          &  560    &   702     &  333     &      &241200& $-$0.46& 0.17 \\
51904.420 &         &          &  515    &   405     &  251     &      &261200& $-$0.64& 0.24 \\
51905.417 & 751     &          &  565    &   420     &  203     &      &271200& $-$0.45& 0.18 \\
51906.414 &         &          &  565    &   507     &  328     &      &281200& $-$0.47& 0.26 \\
51907.412 &         &          &  607    &   514     &  350     &      &291200& $-$0.49& 0.20 \\
51909.406 &         &          &  492    &           &          &      &311200&        &      \\
51913.395 &1852     &          & 1682    &  1450     & 1342     &  906 &040101& $-$0.21& 0.06 \\
51914.393 &2238     &          & 1560    &  1024     &  805     &  493 &050101& $-$0.48& 0.07 \\
51915.390 &2317     & 1597     & 1081    &   674     &  568     &  443 &060101& $-$0.56& 0.03 \\
51916.387 &2457     & 1606     &  978    &   575     &  485     &  294 &070101& $-$0.70& 0.03 \\
51918.382 &2467     & 1361     &  782    &           &  402     &  226 &090101& $-$0.76& 0.03 \\
51919.379 &2092     & 1117     &  722    &   411     &  341     &      &100101& $-$0.76& 0.02 \\
51920.376 &1723     & 1200     &  705    &   375     &  375     &  239 &110101& $-$0.67& 0.05 \\
51921.373 &2099     & 1132     &  666    &   459     &  359     &  330 &120101& $-$0.63& 0.07 \\
51922.371 &1490     &  982     &  769    &           &  306     &  275 &130101& $-$0.59& 0.06 \\
51923.368 &1905     & 1270     &  712    &   343     &  271     &  255 &140101& $-$0.73& 0.09 \\
51925.363 &1617     &  998     &  574    &   304     &  336     &  143 &160101& $-$0.76& 0.07 \\
51926.360 &1532     &  919     &  552    &   329     &  261     &      &170101& $-$0.74& 0.03 \\
51928.354 &1344     &  805     &  526    &   370     &  321     &      &190101& $-$0.60& 0.03 \\
51930.349 &1713     &  933     &  598    &   407     &  368     &  227 &210101& $-$0.64& 0.03 \\
51932.343 &1357     & 1072     &  632    &   416     &  371     &  155 &230101& $-$0.68& 0.08 \\
51934.338 &1638     & 1011     &  600    &   348     &  370     &  145 &250101& $-$0.75& 0.07 \\
51936.333 &1323     &  762     &  626    &   416     &  393     &  269 &270101& $-$0.50& 0.03 \\
51940.322 &1528     &  782     &  577    &   372     &  313     &  242 &310101& $-$0.60& 0.04 \\
51942.316 &1234     &  871     &  577    &   437     &  396     &      &020201& $-$0.49& 0.04 \\
51944.311 &1180     &  817     &  631    &           &  294     &      &040201& $-$0.57& 0.06 \\
51946.305 &2160     &  773     &  623    &   395     &  351     &      &060201& $-$0.72& 0.09 \\
51948.300 &1154     &  704     &  572    &   347     &  343     &  239 &080201& $-$0.50& 0.03 \\
51950.294 &1452     &  784     &  701    &   485     &  403     &  277 &100201& $-$0.51& 0.03 \\
51952.289 &1135     &  825     &  559    &           &  286     &  191 &120201& $-$0.59& 0.03 \\
52007.132 &1481     & 1339     &  781    &   319     &  377     &      &080401& $-$0.68& 0.15 \\
52008.129 & 938     &  843     &  401    &   296     &  168     &      &090401& $-$0.71& 0.13 \\
52009.127 &1091     & 1146     &  671    &   301     &  346     &      &100401& $-$0.58& 0.15 \\
52010.124 &1314     & 1257     &  898    &   470     &  299     &      &110401& $-$0.62& 0.14 \\
52011.121 &1359     & 1269     &  877    &   286     &  476     &      &120401& $-$0.59& 0.20 \\
52012.119 &         & 1178     &  754    &   199     &  317     &      &130401& $-$1.02& 0.36 \\
52013.116 &1855     & 1313     &  592    &   382     &  204     &      &140401& $-$0.90& 0.11 \\
52014.113 &1403     & 1331     &  955    &   712     &  478     &      &150401& $-$0.43& 0.09 \\
52015.110 &1667     & 1090     &  743    &   552     &  289     &      &160401& $-$0.67& 0.09 \\
52018.102 &1212     &  785     &  528    &   371     &  213     &      &190401& $-$0.68& 0.07 \\
52023.089 &1841     &  606     &  502    &   370     &  161     &      &240401& $-$0.87& 0.14 \\
52024.086 &         &  766     &  505    &           &          &      &250401& $-$0.79& 0.20 \\
52025.083 &         &  564     &  458    &   214     &  170     &      &260401& $-$0.81& 0.10 \\
52026.080 &1232     & 1101     &  485    &   308     &  269     &      &270401& $-$0.69& 0.12 \\
52027.078 &         &  645     &  653    &   332     &  266     &      &280401& $-$0.62& 0.15 \\
52028.075 &         &  774     &  474    &   322     &  261     &      &290401& $-$0.67& 0.06 \\
52030.069 & 942     &  516     &  382    &   262     &  171     &      &010501& $-$0.66& 0.04 \\
52031.067 &1033     &  887     &  402    &   321     &  187     &      &020501& $-$0.70& 0.12 \\
52032.064 & 948     &  712     &  396    &   322     &  155     &      &030501& $-$0.70& 0.12 \\
52033.061 & 940     &  772     &  520    &   336     &  233     &      &040501& $-$0.57& 0.08 \\
52035.056 & 907     & 1303     &  647    &   343     &  427     &      &060501& $-$0.45& 0.19 \\
52036.053 &1908     &  956     &  776    &   695     &  406     &      &070501& $-$0.56& 0.09 \\
52037.050 &1216     &  928     &  684    &   515     &  321     &      &080501& $-$0.51& 0.07 \\
52166.702 &1270     &  722     &  540    &   375     &  310     &  400 &140901& $-$0.42& 0.09 \\
52167.699 &         &  678     &  554    &   362     &  329     &  290 &150901& $-$0.40& 0.05 \\
52168.696 &1200     &  764     &  568    &   399     &  344     &  480 &160901& $-$0.36& 0.10 \\
52169.694 &1090     &  754     &  533    &   361     &  266     &  300 &170901& $-$0.47& 0.06 \\
52170.691 &1230     &  598     &  542    &   368     &  276     &  160 &180901& $-$0.62& 0.05 \\
52171.688 &1080     &  763     &  544    &   350     &  295     &  200 &190901& $-$0.56& 0.02 \\
52172.685 &1090     &  626     &  539    &   388     &  337     &  190 &200901& $-$0.52& 0.04 \\
52173.683 &1260     &  738     &  581    &   370     &  344     &  210 &210901& $-$0.56& 0.02 \\
52174.680 &1100     &  724     &  484    &   362     &  261     &  180 &220901& $-$0.59& 0.02 \\
52175.677 & 990     &  660     &  516    &   363     &  267     &  240 &230901& $-$0.48& 0.03 \\
52176.675 &1240     &  662     &  492    &   310     &  267     &  120 &240901& $-$0.71& 0.05 \\
52177.672 &1110     &  620     &  526    &   344     &  270     &  170 &250901& $-$0.58& 0.03 \\
52179.666 &1230     &  952     &  627    &   449     &  287     &  370 &270901& $-$0.47& 0.09 \\
52180.664 &1550     &  858     &  587    &   522     &  261     &  480 &280901& $-$0.45& 0.14 \\
52181.661 &1490     &  896     &  672    &   438     &  359     &  340 &290901& $-$0.50& 0.05 \\
52182.658 &1130     &  806     &  627    &   434     &  330     &  370 &300901& $-$0.41& 0.06 \\
52183.655 &1080     &  776     &  643    &   423     &  362     &  210 &011001& $-$0.51& 0.04 \\
52184.653 &1340     &  820     &  610    &   391     &  360     &  260 &021001& $-$0.53& 0.02 \\
52185.650 &1070     &  744     &  593    &   428     &  410     &  370 &031001& $-$0.36& 0.03 \\
52186.647 &1270     &  826     &  551    &   353     &  281     &      &041001& $-$0.63& 0.03 \\
52188.642 &1340     &  687     &  558    &   361     &  276     &      &061001& $-$0.62& 0.03 \\
52189.639 &1360     &  716     &  558    &   375     &  301     &      &071001& $-$0.60& 0.03 \\
52190.636 &1130     &  670     &  561    &   361     &  307     &      &081001& $-$0.53& 0.02 \\
52191.634 &1140     &  662     &  522    &   349     &  277     &      &091001& $-$0.57& 0.01 \\
52192.631 &1230     &  648     &  500    &   306     &  240     &      &101001& $-$0.66& 0.02 \\
52193.628 &1410     & 1000     &  578    &   318     &  261     &      &111001& $-$0.73& 0.07 \\
52194.625 & 940     &  656     &  475    &   352     &  260     &      &121001& $-$0.51& 0.03 \\
52195.623 &1180     &  638     &  508    &   337     &  246     &      &131001& $-$0.62& 0.03 \\
52196.620 &1190     &  678     &  522    &   334     &          &      &141001& $-$0.60& 0.02 \\
52197.617 &1150     &  630     &  484    &   376     &  259     &      &151001& $-$0.57& 0.04 \\
52198.615 &1220     &  725     &  537    &   343     &  267     &      &161001& $-$0.62& 0.01 \\
52199.612 &1030     &  606     &  497    &   322     &  224     &      &171001& $-$0.60& 0.04 \\
52200.609 &1270     &  679     &  465    &   312     &  257     &      &181001& $-$0.65& 0.02 \\
52201.606 &1070     &  670     &  517    &   314     &  226     &      &191001& $-$0.62& 0.04 \\
52202.604 &1130     &  560     &  549    &           &          &      &201001& $-$0.54& 0.20 \\
52203.601 &1210     &  690     &  564    &   362     &  289     &      &211001& $-$0.57& 0.02 \\
52204.598 &1450     &  615     &  490    &   333     &  254     &      &221001& $-$0.68& 0.06 \\
52205.595 &1370     &  789     &  459    &   328     &  240     &      &231001& $-$0.71& 0.04 \\
52206.593 &1000     &  609     &  438    &   287     &  239     &      &241001& $-$0.59& 0.01 \\
52207.590 &1250     &  754     &  449    &   301     &  267     &      &251001& $-$0.66& 0.05 \\
52208.587 &1030     &  554     &  444    &   269     &  224     &      &261001& $-$0.62& 0.03 \\
52209.584 & 980     &  679     &  458    &   261     &  240     &      &271001& $-$0.61& 0.05 \\
52210.582 &1010     &  659     &  466    &   310     &  195     &      &281001& $-$0.65& 0.06 \\
52211.579 & 930     &  645     &  482    &   366     &          &      &291001& $-$0.45& 0.02 \\
52212.576 &1240     &  590     &  433    &   290     &  237     &      &301001& $-$0.66& 0.04 \\
52213.574 & 760     &  627     &  437    &   314     &  236     &      &311001& $-$0.48& 0.05 \\
52214.571 & 890     &  571     &  491    &   304     &  276     &      &011101& $-$0.49& 0.03 \\
52215.568 &1440     &  756     &  622    &   383     &  258     &      &021101& $-$0.67& 0.05 \\
52216.565 &1390     & 1300     &  669    &   489     &  336     &      &031101& $-$0.60& 0.11 \\
52217.563 &1610     &  990     &  663    &   398     &  320     &      &041101& $-$0.67& 0.03 \\
52218.560 &1650     &  998     &  665    &   422     &  330     &      &051101& $-$0.66& 0.02 \\
52219.557 &2000     &  924     &  670    &   404     &  320     &      &061101& $-$0.74& 0.03 \\
52221.552 &1850     &  825     &  540    &   371     &  280     &      &081101& $-$0.75& 0.05 \\
52222.549 &1250     &  780     &  557    &   353     &  257     &      &091101& $-$0.64& 0.03 \\
52223.546 &1350     &  775     &  554    &   313     &  214     &      &101101& $-$0.74& 0.04 \\
52224.544 &1000     &  659     &  483    &   330     &  287     &      &111101& $-$0.52& 0.01 \\
52225.541 &1600     &  732     &  491    &   316     &  270     &      &121101& $-$0.73& 0.05 \\
52226.538 & 840     &  635     &  499    &   328     &  274     &      &131101& $-$0.47& 0.04 \\
52227.535 &1100     &  723     &  564    &   328     &  267     &      &141101& $-$0.59& 0.04 \\
52228.533 &0900     &  726     &  519    &   389     &  276     &      &151101& $-$0.47& 0.06 \\
52229.530 &1000     &  680     &  463    &   320     &  271     &      &161101& $-$0.55& 0.02 \\
52230.527 &1200     &  712     &  486    &   290     &  199     &      &171101& $-$0.73& 0.04 \\
52231.524 &1300     &  632     &  438    &   248     &  218     &      &181101& $-$0.74& 0.04 \\
52232.522 &1100     &  622     &  436    &   296     &  188     &      &191101& $-$0.69& 0.04 \\
52235.513 &1190     &  822     &  540    &   366     &  268     &      &221101& $-$0.61& 0.04 \\
52237.508 &1160     &  843     &  467    &   287     &  287     &      &241101& $-$0.63& 0.08 \\
52238.505 &1450     &  892     &  502    &   292     &  219     &      &251101& $-$0.79& 0.05 \\
52240.500 &1330     &  576     &  548    &   373     &  282     &      &271101& $-$0.59& 0.08 \\
52241.497 &1450     &  533     &  482    &   284     &  174     &      &281101& $-$0.80& 0.09 \\
52242.494 &1100     &  702     &  446    &   300     &  204     &      &291101& $-$0.68& 0.04 \\
52243.492 &1100     &  588     &  407    &   312     &  234     &      &301101& $-$0.61& 0.04 \\
52244.489 &1100     &  544     &  427    &   285     &  225     &      &011201& $-$0.63& 0.03 \\
52245.486 &0800     &  492     &  470    &   221     &  164     &      &021201& $-$0.64& 0.09 \\
52246.483 &1500     &  605     &  361    &   230     &  187     &      &031201& $-$0.85& 0.06 \\
52247.481 &1250     &  384     &  407    &   282     &  158     &      &041201& $-$0.73& 0.14 \\
52248.478 &0950     &  504     &  260    &   240     &  147     &      &051201& $-$0.73& 0.09 \\
52249.475 &1500     &  497     &  356    &   212     &  193     &      &061201& $-$0.83& 0.10 \\
52250.473 &1350     &          &  303    &   303     &  172     &      &071201& $-$0.79& 0.15 \\
52251.470 &0810     &  519     &  367    &   278     &  192     &      &081201& $-$0.57& 0.04 \\
52252.467 &0790     &  561     &  400    &   262     &  186     &      &091201& $-$0.59& 0.05 \\
52254.462 &         &  496     &  376    &   372     &  164     &      &111201& $-$0.58& 0.25 \\
52255.459 &         &  371     &  402    &   269     &  267     &      &121201& $-$0.26& 0.10 \\
52257.453 &0700     &  410     &  541    &   331     &  215     &      &141201& $-$0.41& 0.12 \\
52258.451 &1200     &  656     &  486    &   364     &  257     &      &151201& $-$0.60& 0.03 \\
52259.448 &1520     &  685     &  508    &   380     &  252     &      &161201& $-$0.69& 0.06 \\
52261.442 &2300     &  823     &  488    &   355     &  253     &  150 &181201& $-$0.84& 0.06 \\
52263.437 &1350     &  863     &  694    &   423     &  337     &  410 &201201& $-$0.44& 0.08 \\
52264.434 &2200     & 1050     &  669    &   424     &  336     &  190 &211201& $-$0.77& 0.02 \\
52265.432 &2200     &  901     &  660    &   430     &  337     &  330 &221201& $-$0.62& 0.08 \\
52266.429 &1200     &  810     &  531    &   350     &  282     &  210 &231201& $-$0.58& 0.03 \\
52268.423 & 950     &  633     &  493    &   354     &  289     &  250 &251201& $-$0.45& 0.02 \\
52269.421 &1150     &  659     &  490    &   364     &  365     &  470 &261201& $-$0.32& 0.10 \\
52270.418 & 850     &  664     &  481    &   392     &  348     &  360 &271201& $-$0.31& 0.05 \\
52273.410 & 960     &  530     &  417    &   277     &  285     &  240 &301201& $-$0.45& 0.06 \\
52274.407 &1100     &  641     &  470    &   354     &  322     &  160 &311201& $-$0.57& 0.05 \\
52278.396 &1300     & 1282     & 1247    &   883     &  604     &  210 &040102& $-$0.54& 0.17 \\
52279.393 &1520     & 2021     & 1798    &  1264     &  888     &  430 &050102& $-$0.41& 0.15 \\
52280.391 &2150     & 2071     & 1498    &   942     &  692     &  330 &060102& $-$0.61& 0.10 \\
52281.388 &2210     & 2209     & 1791    &  1325     & 1046     &  370 &070102& $-$0.53& 0.14 \\
52284.380 &3150     & 2047     & 1313    &   854     &  633     &  560 &100102& $-$0.60& 0.05 \\
52285.377 &3010     & 1670     & 1112    &   696     &  515     &  340 &110102& $-$0.71& 0.01 \\
52286.374 &2600     & 1855     & 1154    &   777     &  624     &  370 &120102& $-$0.63& 0.03 \\
52287.371 &2500     & 1575     & 1003    &           &          &      &130102& $-$0.64& 0.09 \\
52288.369 &2510     & 1556     & 1105    &   676     &  492     &  410 &140102& $-$0.62& 0.04 \\
52289.366 &3000     & 2046     & 1519    &  1104     &  814     &  530 &150102& $-$0.55& 0.03 \\
52290.363 &2900     & 2286     & 1702    &  1073     &  752     &  370 &160102& $-$0.66& 0.08 \\
52291.361 &2800     & 1974     & 1551    &  1009     &  839     &  440 &170102& $-$0.58& 0.05 \\
52292.358 &2660     & 2108     & 1540    &   931     &  723     &  360 &180102& $-$0.64& 0.07 \\
52293.355 &2850     & 1933     & 1424    &   791     &  665     &  460 &190102& $-$0.61& 0.03 \\
52294.352 &2500     & 1462     &  948    &   583     &  452     &  210 &200102& $-$0.78& 0.04 \\
52296.347 &2150     & 1349     &  889    &   504     &  463     &  330 &220102& $-$0.63& 0.04 \\
52297.344 &2070     & 1196     &  884    &   528     &  411     &  210 &230102& $-$0.72& 0.04 \\
52298.341 &2350     & 1340     &  957    &   535     &  480     &  170 &240102& $-$0.80& 0.08 \\
52299.339 &2050     & 1224     &  825    &   491     &  359     &  240 &250102& $-$0.71& 0.02 \\
52300.336 &1880     & 1019     &  788    &   530     &  405     &  270 &260102& $-$0.61& 0.01 \\
52301.333 &1620     & 1004     &  778    &   449     &  347     &  400 &270102& $-$0.51& 0.08 \\
52303.328 &1600     & 0854     &  669    &   410     &  357     &  190 &290102& $-$0.66& 0.03 \\
52304.325 &1350     & 0944     &  665    &   448     &  379     &  240 &300102& $-$0.56& 0.02 \\
52305.322 &1800     & 0927     &  723    &   444     &  353     &  340 &310102& $-$0.56& 0.06 \\
52306.320 &1600     & 1021     &  698    &   464     &  384     &  260 &010202& $-$0.59& 0.01 \\
52307.317 &1300     &  857     &  692    &   441     &  366     &  260 &020202& $-$0.52& 0.02 \\
52308.314 &1550     &  794     &  747    &   592     &  308     &  170 &030202& $-$0.66& 0.09 \\
52310.309 &1200     &  803     &  576    &   319     &  258     &  140 &050202& $-$0.70& 0.04 \\
52311.306 &1500     &  788     &  538    &   397     &  304     &  420 &060202& $-$0.46& 0.11 \\
52312.303 &1150     &  768     &  557    &   369     &  281     &  100 &070202& $-$0.74& 0.10 \\
52313.301 &1220     &  692     &  536    &   361     &  320     &  290 &080202& $-$0.48& 0.05 \\
52315.295 &1200     &  668     &  561    &   342     &  293     &      &100202& $-$0.57& 0.03 \\
52317.290 &1280     &  750     &  491    &   370     &  252     &  140 &120202& $-$0.69& 0.04 \\
52318.287 &1000     &  751     &  529    &   340     &  299     &  220 &130202& $-$0.51& 0.03 \\
52319.284 &1320     &  743     &  528    &   372     &  301     &  300 &140202& $-$0.50& 0.06 \\
52320.281 &1000     &  628     &  462    &   362     &  327     &  230 &150202& $-$0.46& 0.02 \\
52321.279 &1230     &  605     &  473    &   339     &  262     &  210 &160202& $-$0.56& 0.04 \\
52322.276 &1100     &  575     &  476    &   268     &  277     &      &170202& $-$0.59& 0.06 \\
52324.270 &1040     &  659     &  510    &   373     &  299     &  140 &190202& $-$0.60& 0.06 \\
52325.268 &1300     &  713     &  509    &   292     &  229     &  220 &200202& $-$0.61& 0.06 \\
52327.262 &1370     &  620     &  456    &   309     &  279     &  220 &220202& $-$0.58& 0.06 \\
52328.260 &1300     &  515     &  445    &   253     &  283     &  160 &230202& $-$0.62& 0.07 \\
52329.257 &1250     &  553     &  445    &   253     &  249     &  160 &240202& $-$0.64& 0.05 \\
52330.254 &0900     &  658     &  471    &   286     &  288     &  210 &250202& $-$0.49& 0.04 \\
52332.249 &0850     &  664     &  470    &   306     &  267     &  280 &270202& $-$0.41& 0.06 \\
52333.246 &0880     &  565     &  433    &   241     &  216     &      &280202& $-$0.60& 0.04 \\
52334.243 &1100     &  554     &  415    &   241     &  295     &  160 &010302& $-$0.59& 0.06 \\
52335.241 &0890     &  495     &  416    &   347     &  247     &  150 &020302& $-$0.53& 0.05 \\
52336.238 &1500     &  495     &  454    &   290     &  275     &  170 &030302& $-$0.64& 0.08 \\
52337.238 &1600     &  696     &  502    &   342     &  291     &  180 &040302& $-$0.67& 0.04 \\
52370.145 &         &  664     &  436    &   285     &  251     &  122 &060402& $-$0.71& 0.06 \\
52371.142 &         &  589     &  276    &   292     &  221     &  166 &070402& $-$0.49& 0.12 \\
52372.139 &         &  564     &  423    &   294     &  246     &  110 &080402& $-$0.69& 0.09 \\
52373.137 &         &  489     &  436    &   269     &  249     &  170 &090402& $-$0.49& 0.04 \\
52374.134 &         &  679     &  415    &   287     &  236     &  165 &100402& $-$0.61& 0.04 \\
52375.131 &         &  570     &  389    &   290     &  215     &  172 &110402& $-$0.54& 0.04 \\
52376.128 &         &  612     &  450    &   281     &  231     &  193 &120402& $-$0.54& 0.05 \\
52377.126 &         &  545     &  428    &   296     &  219     &  192 &130402& $-$0.49& 0.05 \\
52378.123 &         &  535     &  460    &   298     &  219     &  119 &140402& $-$0.68& 0.07 \\
52379.120 &         &  529     &  414    &   306     &  229     &  225 &150402& $-$0.41& 0.06 \\
52380.118 &         &  699     &  435    &   314     &  221     &   99 &160402& $-$0.83& 0.08 \\
52381.115 &         &  581     &  455    &   269     &  229     &  134 &170402& $-$0.66& 0.04 \\
52382.112 &         &  564     &  379    &   270     &  214     &  154 &180402& $-$0.57& 0.03 \\
52383.109 &         &  618     &  443    &   271     &  198     &  220 &190402& $-$0.51& 0.11 \\
52384.107 &         &  593     &  420    &   295     &  234     &  198 &200402& $-$0.50& 0.05 \\
52385.104 &         &  666     &  432    &   316     &  263     &  150 &210402& $-$0.63& 0.05 \\
52386.101 &         &  596     &  408    &   250     &  231     &  110 &220402& $-$0.72& 0.06 \\
52387.098 &         &  544     &  380    &   255     &  200     &  125 &230402& $-$0.65& 0.01 \\
52388.096 &         &  540     &  371    &   244     &  174     &  154 &240402& $-$0.58& 0.07 \\
52389.093 &         &  436     &  376    &   268     &  218     &  175 &250402& $-$0.43& 0.03 \\
52390.090 &         &  543     &  381    &   237     &  201     &  180 &260402& $-$0.51& 0.07 \\
52391.087 &         &  491     &  356    &   207     &  201     &  184 &270402& $-$0.46& 0.09 \\
52392.085 &         &  440     &  360    &   228     &  186     &  135 &280402& $-$0.55& 0.03 \\
52393.082 &         &  550     &  326    &   236     &  173     &  195 &290402& $-$0.48& 0.12 \\
52395.077 &         &  900     &  503    &   267     &  296     &      &010502& $-$0.75& 0.17 \\
52396.074 &         &  572     &  426    &   289     &  292     &      &020502& $-$0.45& 0.08 \\
52397.071 &         &  648     &  438    &   279     &  302     &      &030502& $-$0.52& 0.12 \\
52398.068 &         & 1021     &  460    &   326     &  261     &      &040502& $-$0.82& 0.16 \\
52399.066 &         &  958     &  427    &   327     &  293     &      &050502& $-$0.71& 0.19 \\
52400.063 &         &  802     &  479    &   354     &  230     &      &060502& $-$0.74& 0.09 \\
52401.060 &         &  731     &  515    &   339     &  331     &      &070502& $-$0.52& 0.08 \\
52402.057 &         & 1073     &  597    &   374     &  177     &      &080502& $-$1.06& 0.15 \\
52403.055 &         &          &  616    &   472     &  295     &      &090502& $-$0.66& 0.22 \\
52404.052 &         &  793     &  661    &   479     &  354     &      &100502& $-$0.50& 0.06 \\
52405.049 &         &  700     &  610    &   392     &  342     &      &110502& $-$0.48& 0.05 \\
52406.047 &         &  767     &  487    &   362     &  151     &      &120502& $-$0.92& 0.22 \\
52407.044 &         &  791     &  530    &   444     &  277     &      &130502& $-$0.60& 0.11 \\
52408.041 &         &  657     &  629    &   442     &  387     &      &140502& $-$0.36& 0.06 \\
52409.038 &         &  855     &  718    &   475     &  389     &      &150502& $-$0.51& 0.04 \\
52410.036 &         &  792     &  738    &   522     &  496     &      &160502& $-$0.33& 0.05 \\
52411.033 &         & 1073     &  714    &   453     &  388     &      &170502& $-$0.65& 0.05 \\
52412.030 &         & 1138     &  626    &   395     &  246     &      &180502& $-$0.92& 0.08 \\
52413.027 &         & 1156     &  621    &   391     &  394     &      &190502& $-$0.69& 0.15 \\
52414.025 &         &  909     &  603    &   413     &  346     &      &200502& $-$0.61& 0.04 \\
52415.022 &         &  827     &  596    &   413     &  377     &      &210502& $-$0.51& 0.05 \\
52416.019 &         &  943     &  571    &   414     &  205     &      &220502& $-$0.88& 0.16 \\
52551.690 &         &  920     &  607    &   520     &  327     &      &041002& $-$0.58& 0.12 \\
52552.687 &         & 1350     &  977    &   606     &  483     &      &051002& $-$0.66& 0.01 \\
52553.684 &         & 1100     &  756    &   475     &  320     &      &061002& $-$0.76& 0.05 \\
52554.681 &         & 1000     &  668    &   387     &  279     &      &071002& $-$0.81& 0.01 \\
52555.679 &         &  950     &  553    &   423     &  290     &      &081002& $-$0.70& 0.09 \\
52556.676 &         & 1100     &  587    &   393     &  312     &      &091002& $-$0.77& 0.10 \\
52557.673 &         & 1100     &  702    &   449     &  367     &      &101002& $-$0.69& 0.04 \\
52558.670 &         & 1080     &  848    &   501     &  349     &      &111002& $-$0.72& 0.07 \\
52559.668 &         & 1030     &  734    &   437     &  399     &      &121002& $-$0.63& 0.06 \\
52560.665 &         & 1140     &  682    &   404     &  282     &      &131002& $-$0.87& 0.03 \\
52561.662 &         &  890     &  777    &   469     &          &      &141002& $-$0.54& 0.14 \\
52562.660 &         &  875     &  623    &   416     &  361     &      &151002& $-$0.57& 0.03 \\
52563.657 &         & 1200     &  605    &   431     &  365     &      &161002& $-$0.72& 0.14 \\
52564.654 &         &  970     &  614    &   385     &  307     &      &171002& $-$0.72& 0.04 \\
52565.651 &         & 1050     &  587    &   392     &  278     &      &181002& $-$0.80& 0.07 \\
52566.649 &         & 1150     &  644    &   442     &  276     &      &191002& $-$0.85& 0.09 \\
52567.646 &         &  510     &  581    &           &  258     &      &201002& $-$0.48& 0.25 \\
52569.640 &         &  800     &  581    &   362     &  261     &      &221002& $-$0.70& 0.03 \\
52570.638 &         &  870     &  532    &   364     &  225     &      &231002& $-$0.81& 0.08 \\
52571.635 &         &  920     &  635    &   365     &  272     &      &241002& $-$0.78& 0.02 \\
52572.632 &         & 1020     &  516    &   411     &  326     &      &251002& $-$0.67& 0.14 \\
52573.629 &         & 1050     &  553    &   340     &  188     &      &261002& $-$1.03& 0.10 \\
52574.585 &         &  830     &  551    &   333     &  291     &      &271002& $-$0.68& 0.05 \\
52575.582 &         &  850     &  549    &   359     &  213     &      &281002& $-$0.83& 0.09 \\
52576.580 &         &  740     &  565    &   410     &  250     &      &291002& $-$0.64& 0.11 \\
52577.577 &         &  850     &  504    &   391     &  287     &      &301002& $-$0.64& 0.09 \\
52578.574 &         &  900     &  614    &   430     &  310     &      &311002& $-$0.65& 0.04 \\
52579.571 &         &  885     &  629    &   387     &  306     &      &011102& $-$0.68& 0.01 \\
52580.569 &         &  715     &  635    &   363     &  297     &      &021102& $-$0.59& 0.09 \\
52581.566 &         & 1300     &  638    &   420     &  290     &      &031102& $-$0.90& 0.10 \\
52583.561 &         &  800     &  591    &   360     &  305     &      &051102& $-$0.63& 0.03 \\
52584.558 &         &  930     &  548    &   344     &  304     &      &061102& $-$0.71& 0.09 \\
52585.555 &         &  730     &  565    &   378     &  220     &      &071102& $-$0.72& 0.12 \\
52586.552 &         & 1020     &  502    &   312     &  327     &      &081102& $-$0.73& 0.19 \\
52587.550 &         &  770     &  562    &   329     &  224     &      &091102& $-$0.78& 0.05 \\
52588.547 &         & 1050     &  460    &   371     &  247     &      &101102& $-$0.83& 0.17 \\
52589.544 &         &  850     &  520    &   342     &  141     &      &111102& $-$1.04& 0.21 \\
52590.541 &         &  750     &  489    &   297     &  299     &      &121102& $-$0.61& 0.11 \\
52591.539 &         &  880     &  559    &   380     &  260     &      &131102& $-$0.74& 0.05 \\
52592.536 &         &  850     &  545    &   363     &  301     &      &141102& $-$0.65& 0.05 \\
52593.533 &         & 1000     &  565    &   299     &  336     &      &151102& $-$0.74& 0.18 \\
52594.530 &         & 1090     &  623    &   344     &  379     &      &161102& $-$0.71& 0.17 \\
52595.528 &         &  880     &  602    &   383     &  212     &      &171102& $-$0.85& 0.12 \\
52596.525 &         &  900     &  570    &   369     &  174     &      &181102& $-$0.96& 0.16 \\
52597.522 &         &  830     &  537    &   352     &  336     &      &191102& $-$0.59& 0.09 \\
52598.520 &         &  810     &  550    &   339     &  244     &      &201102& $-$0.75& 0.02 \\
52599.517 &         &  775     &  502    &   365     &  215     &      &211102& $-$0.75& 0.11 \\
52600.514 &         &  710     &  452    &   322     &  221     &      &221102& $-$0.70& 0.06 \\
52601.511 &         &  849     &  511    &   389     &  283     &      &231102& $-$0.65& 0.08 \\
52602.509 &         & 1019     &  554    &   431     &  349     &      &241102& $-$0.64& 0.12 \\
52608.492 &         &  731     &  633    &   336     &  241     &  162 &301102& $-$0.72& 0.06 \\
52609.490 &         &  792     &  663    &   384     &  290     &  257 &011202& $-$0.55& 0.07 \\
52611.484 &         &  811     &  568    &   327     &  276     &  127 &031202& $-$0.80& 0.06 \\
52612.481 &         &  714     &  543    &   317     &  241     &  180 &041202& $-$0.64& 0.04 \\
52613.479 &         &  738     &  542    &   319     &  254     &  141 &051202& $-$0.74& 0.03 \\
52615.473 &         &  697     &  592    &           &  320     &  197 &071202& $-$0.57& 0.05 \\
52616.470 &         &  748     &  653    &   414     &  304     &  254 &081202& $-$0.52& 0.05 \\
52618.465 &         &  815     &  573    &   267     &  295     &  141 &101202& $-$0.76& 0.09 \\
52619.462 &         &  759     &  544    &   367     &  301     &  302 &111202& $-$0.44& 0.08 \\
52620.459 &         &  743     &  594    &   417     &  315     &  208 &121202& $-$0.57& 0.03 \\
52621.457 &         &  766     &  605    &   354     &  287     &  143 &131202& $-$0.74& 0.06 \\
52622.454 &         &  767     &  684    &   413     &  340     &  178 &141202& $-$0.66& 0.08 \\
52623.451 &         &  916     &  617    &   451     &  331     &  293 &151202& $-$0.52& 0.06 \\
52625.446 &         &  826     &  630    &   381     &  314     &  165 &171202& $-$0.71& 0.05 \\
52626.443 &         &  762     &  582    &   356     &  323     &  303 &181202& $-$0.44& 0.08 \\
52627.440 &         &  747     &  587    &   369     &  273     &  169 &191202& $-$0.67& 0.03 \\
52628.438 &         &  745     &  546    &   441     &  322     &  197 &201202& $-$0.57& 0.05 \\
52629.435 &         &  693     &  555    &   343     &  260     &  299 &211202& $-$0.44& 0.11 \\
52630.433 &         &  725     &  555    &   360     &  260     &  228 &221202& $-$0.55& 0.06 \\
52635.419 &         &  751     &  546    &   391     &  281     &  177 &271202& $-$0.64& 0.03 \\
52636.416 &         &  758     &  541    &   374     &  300     &  146 &281202& $-$0.70& 0.07 \\
52637.413 &         &  711     &  540    &   333     &  297     &  195 &291202& $-$0.58& 0.03 \\
52639.408 &         &  680     &  584    &   369     &  293     &  293 &311202& $-$0.43& 0.08 \\
52641.402 &         &  747     &  526    &   384     &  267     &  388 &020103& $-$0.35& 0.15 \\
52642.399 &         &  592     &  542    &   360     &  296     &  461 &030103& $-$0.20& 0.15 \\
52643.397 &         &  726     &  531    &   287     &  310     &  162 &040103& $-$0.65& 0.08 \\
52644.394 &         &  721     &  579    &   389     &  302     &  191 &050103& $-$0.60& 0.03 \\
52645.391 &         &  607     &  557    &   324     &  283     &  298 &060103& $-$0.38& 0.10 \\
52646.388 &         &  691     &  536    &   323     &  298     &  317 &070103& $-$0.39& 0.10 \\
52647.386 &         &  753     &  463    &   355     &  364     &  131 &080103& $-$0.68& 0.14 \\
52648.383 &         &  683     &  527    &   296     &  263     &  215 &090103& $-$0.55& 0.06 \\
52649.380 &         &  669     &  498    &   323     &  254     &  162 &100103& $-$0.63& 0.01 \\
52650.378 &         &  737     &  564    &   348     &  304     &  261 &110103& $-$0.49& 0.06 \\
52651.375 &         &  692     &  560    &   331     &  305     &  217 &120103& $-$0.53& 0.04 \\
52653.369 &         &  716     &  617    &   363     &  321     &  229 &140103& $-$0.53& 0.04 \\
52654.367 &         &  757     &  585    &   339     &  283     &  240 &150103& $-$0.55& 0.06 \\
52655.364 &         &  773     &  580    &   383     &  304     &  110 &160103& $-$0.82& 0.13 \\
52656.361 &         &  710     &  574    &   361     &  269     &  258 &170103& $-$0.50& 0.07 \\
52657.358 &         &  787     &  594    &   346     &  294     &  176 &180103& $-$0.67& 0.03 \\
52658.356 &         &  780     &  565    &   295     &  259     &  224 &190103& $-$0.59& 0.09 \\
52660.350 &         &  670     &  498    &   283     &  253     &  238 &210103& $-$0.50& 0.09 \\
52661.348 &         &  604     &  492    &   272     &  250     &  200 &220103& $-$0.52& 0.06 \\
52663.342 &         &  643     &  542    &   332     &  243     &  138 &240103& $-$0.70& 0.06 \\
52664.339 &         &  801     &  597    &   336     &  283     &  236 &250103& $-$0.58& 0.07 \\
52667.331 &         &  627     &  479    &   269     &  217     &  219 &280103& $-$0.52& 0.10 \\
52668.328 &         &  689     &  498    &   289     &  203     &   94 &290103& $-$0.88& 0.06 \\
52669.326 &         &  619     &  535    &   304     &  267     &  145 &300103& $-$0.65& 0.06 \\
52670.323 &         &  697     &  529    &   316     &  231     &  218 &310103& $-$0.57& 0.08 \\
52671.320 &         &  709     &  548    &   274     &  213     &  228 &010203& $-$0.58& 0.13 \\
52672.318 &         &  646     &  571    &   318     &  230     &  280 &020203& $-$0.46& 0.13 \\
52674.312 &         &  659     &  539    &   289     &  235     &      &040203& $-$0.69& 0.08 \\
52675.309 &         &  763     &  579    &   348     &  298     &  172 &050203& $-$0.66& 0.03 \\
52676.307 &         &  780     &  509    &   318     &  280     &  320 &060203& $-$0.43& 0.13 \\
52677.304 &         &  635     &  570    &   354     &  259     &  145 &070203& $-$0.68& 0.07 \\
52678.301 &         &  655     &  492    &   273     &  226     &  143 &080203& $-$0.69& 0.03 \\
52681.293 &         &  778     &  551    &   325     &  244     &  307 &110203& $-$0.48& 0.14 \\
52682.290 &         &  723     &  522    &   302     &  262     &  202 &120203& $-$0.59& 0.05 \\
52683.287 &         &  826     &  544    &   279     &  246     &  305 &130203& $-$0.50& 0.17 \\
52684.285 &         &  674     &  501    &   279     &  252     &  168 &140203& $-$0.63& 0.04 \\
52685.282 &         &  538     &  500    &   299     &  223     &  205 &150203& $-$0.49& 0.08 \\
52686.279 &         &  561     &  534    &   279     &  211     &  188 &160203& $-$0.56& 0.09 \\
52688.273 &         &  716     &  582    &   311     &  290     &  188 &180203& $-$0.61& 0.05 \\
52689.270 &         &  649     &  578    &   327     &  247     &   85 &190203& $-$0.89& 0.15 \\
52690.267 &         &  675     &  532    &   309     &  255     &  129 &200203& $-$0.73& 0.06 \\
52691.264 &         &  710     &  496    &   279     &  235     &  144 &210203& $-$0.71& 0.03 \\
52692.261 &         &  644     &  504    &   320     &  219     &  389 &220203& $-$0.32& 0.20 \\
52693.258 &         &  812     &  542    &   328     &  238     &  243 &230203& $-$0.58& 0.10 \\
52714.203 &         &  760     &  425    &   358     &  293     &      &160303& $-$0.56& 0.12 \\
52715.200 &         &  865     &  735    &   403     &  266     &      &170303& $-$0.76& 0.11 \\
52716.197 &         &  785     &  621    &   374     &  229     &  364 &180303& $-$0.45& 0.19 \\
52717.195 &         &  631     &  547    &   437     &  345     &  200 &190303& $-$0.50& 0.08 \\
52718.192 &         &  761     &  547    &   341     &  298     &  237 &200303& $-$0.53& 0.05 \\
52719.189 &         &  575     &  526    &   382     &  283     &  389 &210303& $-$0.25& 0.12 \\
52721.184 &         &  741     &  497    &   317     &  325     &  379 &230303& $-$0.32& 0.14 \\
52722.181 &         & 1013     &  627    &   453     &  349     &  347 &240303& $-$0.49& 0.09 \\
52723.178 &         &  937     &  717    &   490     &  423     &  264 &250303& $-$0.55& 0.03 \\
52724.176 &         & 1302     &  736    &   519     &  311     &  233 &260303& $-$0.77& 0.07 \\
52727.168 &         & 1042     &  619    &   480     &  284     &  155 &290303& $-$0.82& 0.08 \\
52728.165 &         &  789     &         &   421     &  418     &  325 &300303& $-$0.39& 0.05 \\
52729.162 &         &  707     &  644    &   484     &  298     &  339 &310303& $-$0.40& 0.10 \\
52730.159 &         &  654     &  629    &   457     &  273     &  293 &010403& $-$0.43& 0.11 \\
52731.156 &         &  365     &  588    &   386     &  276     &  382 &020403& $-$0.11& 0.17 \\
52732.154 &         &  843     &  615    &   411     &  361     &  254 &030403& $-$0.53& 0.02 \\
52733.151 &         &  825     &  525    &   397     &  375     &  245 &040403& $-$0.50& 0.05 \\
52734.148 &         &  781     &  561    &   395     &  331     &  634 &050403& $-$0.17& 0.21 \\
52736.143 &         &  992     &  751    &   548     &  495     &  296 &070403& $-$0.51& 0.04 \\
52737.140 &         & 1123     &  718    &   498     &  419     &  237 &080403& $-$0.66& 0.04 \\
52738.137 &         & 1101     &  647    &   533     &  424     &  427 &090403& $-$0.41& 0.10 \\
52739.135 &         &  873     &  657    &   437     &  377     &  464 &100403& $-$0.33& 0.12 \\
52740.132 &         &  873     &  681    &   467     &  428     &  332 &110403& $-$0.44& 0.03 \\
52741.129 &         &  836     &  671    &   462     &  420     &  417 &120403& $-$0.34& 0.07 \\
52742.126 &         & 1079     &  761    &   498     &  370     &  278 &130403& $-$0.62& 0.03 \\
52743.124 &         & 1186     &  699    &   519     &  480     &  361 &140403& $-$0.50& 0.07 \\
52744.121 &         &  879     &  696    &   517     &  499     &  451 &150403& $-$0.30& 0.05 \\
52745.118 &         & 1037     &  728    &   503     &  447     &  394 &160403& $-$0.44& 0.06 \\
52746.115 &         &  876     &  741    &   461     &  436     &  359 &170403& $-$0.42& 0.05 \\
52747.113 &         & 1199     &  633    &   423     &  387     &  251 &180403& $-$0.66& 0.08 \\
52748.110 &         & 1045     &  548    &   492     &  420     &  485 &190403& $-$0.32& 0.14 \\
52749.107 &         &  941     &  717    &   532     &  391     &  465 &200403& $-$0.36& 0.10 \\
52750.105 &         & 1022     &  720    &   507     &  447     &  387 &210403& $-$0.44& 0.05 \\
52751.102 &         & 1269     &  700    &   444     &  331     &      &220403& $-$0.82& 0.07 \\
52752.099 &         & 1219     &  762    &   501     &  328     &      &230403& $-$0.79& 0.06 \\
52753.096 &         & 1012     &  570    &   535     &  423     &  262 &240403& $-$0.54& 0.09 \\
52754.094 &         & 1043     &  715    &   406     &  307     &  546 &250403& $-$0.38& 0.22 \\
52756.088 &         &  948     &  609    &   484     &  362     &  353 &270403& $-$0.44& 0.08 \\
52758.083 &         &  999     &  487    &   482     &  378     &      &290403& $-$0.53& 0.19 \\
52760.077 &         & 1009     &  595    &   461     &  360     &  212 &010503& $-$0.65& 0.05 \\
52761.075 &         &  877     &  663    &   435     &  374     &  559 &020503& $-$0.26& 0.16 \\
52762.072 &         &  962     &  752    &   488     &  377     &  455 &030503& $-$0.39& 0.12 \\
52763.069 &         & 1075     &  787    &   438     &  342     &      &040503& $-$0.74& 0.04 \\
52764.067 &         &  971     &  612    &   430     &  358     &  219 &050503& $-$0.63& 0.04 \\
52765.065 &         &  950     &  657    &   495     &  380     &  383 &060503& $-$0.42& 0.08 \\
52766.063 &         & 1044     &  657    &   444     &  297     &  253 &070503& $-$0.65& 0.07 \\
52767.060 &         & 1069     &  709    &   481     &  371     &  319 &080503& $-$0.55& 0.06 \\
52768.097 &         &  964     &  557    &   441     &  403     &      &090503& $-$0.53& 0.12 \\
52769.094 &         &  957     &  576    &   418     &  360     &  278 &100503& $-$0.53& 0.06 \\
52770.092 &         & 1125     &  578    &   388     &  259     &  220 &110503& $-$0.73& 0.10 \\
52771.089 &         &  907     &  648    &   493     &  335     &  376 &120503& $-$0.43& 0.10 \\
52772.086 &         &          &  746    &   484     &  399     &  263 &130503& $-$0.60& 0.01 \\
52773.083 &         & 1228     &  762    &   500     &  489     &  211 &140503& $-$0.72& 0.09 \\
52774.081 &         & 1137     &  870    &   528     &  423     &  339 &150503& $-$0.57& 0.05 \\
52776.075 &         & 1307     &  769    &   511     &  447     &  554 &170503& $-$0.41& 0.16 \\
52777.072 &         &  972     &  723    &   475     &  433     &  471 &180503& $-$0.35& 0.10 \\
52778.070 &         & 1286     &  697    &   482     &  447     &      &190503& $-$0.66& 0.13 \\
52779.067 &         &  975     &  790    &   511     &  455     &      &200503& $-$0.51& 0.04 \\
52780.063 &         &  943     &  639    &   448     &  362     &  299 &210503& $-$0.52& 0.05 \\
52781.060 &         & 1000     &  635    &   535     &  431     &  481 &220503& $-$0.33& 0.10 \\
52782.057 &         & 1000     &  635    &   535     &  431     &      &230503& $-$0.49& 0.09 \\
52783.054 &         & 1071     &  622    &   490     &  468     &  132 &240503& $-$0.81& 0.19 \\
52784.051 &         & 1003     &  517    &   470     &  386     &      &250503& $-$0.54& 0.16 \\
52785.048 &         &  962     &  641    &   434     &  397     &  414 &260503& $-$0.39& 0.10 \\
52786.045 &         & 1067     &  659    &   380     &  321     &  269 &270503& $-$0.63& 0.09 \\
52788.001 &         &  915     &  561    &   396     &  275     &  372 &290503& $-$0.45& 0.16 \\
52788.998 &         & 1127     &  489    &   387     &  306     &  313 &300503& $-$0.45& 0.16 \\
52789.995 &         & 1040     &  467    &   424     &  339     &  531 &310503& $-$0.29& 0.22 \\
52790.993 &         &  963     &  579    &   458     &  273     &  589 &010603& $-$0.30& 0.25 \\
52791.990 &         & 1180     &  526    &   368     &  376     &  288 &020603& $-$0.57& 0.14 \\
52793.984 &         & 1034     &  540    &   307     &  400     &      &040603& $-$0.66& 0.24 \\
52794.982 &         & 1007     &  598    &   451     &  376     &  502 &050603& $-$0.33& 0.16 \\
52795.979 &         &  972     &  601    &   461     &  349     &  413 &060603& $-$0.40& 0.12 \\
52796.976 &         &  940     &  612    &   429     &  415     &  287 &070603& $-$0.50& 0.05 \\
52797.974 &         &  874     &  614    &   423     &  371     &  391 &080603& $-$0.38& 0.09 \\
52798.971 &         & 1000     &  516    &   417     &  304     &  207 &090603& $-$0.66& 0.08 \\
52799.968 &         & 1066     &  517    &   342     &  380     &  189 &100603& $-$0.69& 0.12 \\
52800.965 &         & 1238     &  550    &   375     &  337     &      &110603& $-$0.80& 0.18 \\
52801.962 &         & 1006     &  602    &   360     &  257     &      &120603& $-$0.85& 0.03 \\
52802.959 &         &  756     &  585    &   352     &  397     &      &130603& $-$0.47& 0.12 \\
52803.956 &         &  685     &  533    &   439     &  326     &      &140603& $-$0.44& 0.06 \\
52804.953 &         &  791     &  535    &   363     &  344     &      &150603& $-$0.54& 0.08 \\
52805.950 &         &  665     &  476    &   366     &  313     &      &160603& $-$0.47& 0.04 \\
52806.947 &         & 1264     &  508    &   345     &  340     &  485 &170603& $-$0.42& 0.25 \\
52807.944 &         &  795     &  663    &   406     &  373     &  354 &180603& $-$0.40& 0.08 \\
52808.941 &         &  718     &  663    &   422     &  364     &      &190603& $-$0.46& 0.07 \\
52809.938 &         &  718     &  663    &   422     &  364     &      &200603& $-$0.46& 0.07 \\
52811.932 &         &  980     &  505    &   402     &  341     &      &220603& $-$0.63& 0.14 \\
52815.920 &         &  917     &  629    &   445     &  365     &      &260603& $-$0.57& 0.03 \\
52817.914 &         & 1014     &  605    &   419     &  323     &      &280603& $-$0.70& 0.06 \\
52819.908 &         & 1065     &  578    &   361     &  351     &      &300603& $-$0.71& 0.14 \\
52876.799 &         & 1543     &         &   393     &          &      &250803& $-$1.13& 2.69 \\
52877.797 &         & 1165     &  619    &   415     &  345     &      &260803& $-$0.75& 0.11 \\
52878.794 &         & 1017     &  590    &   330     &  335     &      &270803& $-$0.74& 0.14 \\
52879.791 &         &  956     &  644    &   426     &  291     &      &280803& $-$0.73& 0.05 \\
52880.789 &         & 1990     &  644    &   403     &  282     &      &290803& $-$1.33& 0.31 \\
52881.786 &         &  978     &  616    &   337     &  379     &      &300803& $-$0.66& 0.16 \\
52882.783 &         &  986     &  611    &   458     &  291     &      &310803& $-$0.71& 0.09 \\
52883.780 &         & 1088     &  593    &   325     &  279     &      &010903& $-$0.87& 0.09 \\
52884.778 &         & 1101     &  573    &   400     &  261     &      &020903& $-$0.85& 0.10 \\
52885.775 &         &  685     &  597    &   357     &  249     &      &030903& $-$0.65& 0.10 \\
52886.772 &         &  978     &  582    &   390     &  312     &      &040903& $-$0.71& 0.06 \\
52888.767 &         & 1024     &  626    &   413     &  322     &      &060903& $-$0.72& 0.05 \\
52889.764 &         & 1446     &  644    &   350     &  315     &      &070903& $-$0.97& 0.16 \\
52890.761 &         &  995     &  618    &   291     &  276     &      &080903& $-$0.86& 0.11 \\
52891.759 &         &  785     &  487    &   316     &  349     &      &090903& $-$0.54& 0.15 \\
52892.756 &         &  833     &  522    &   323     &  338     &      &100903& $-$0.60& 0.13 \\
52893.756 &         &  883     &  616    &   452     &  333     &      &110903& $-$0.59& 0.04 \\
52894.750 &         &  731     &  651    &   421     &  388     &      &120903& $-$0.44& 0.06 \\
52895.748 &         &  959     &  557    &   335     &  298     &      &130903& $-$0.75& 0.09 \\
52896.745 &         &  621     &  579    &   298     &  377     &      &140903& $-$0.43& 0.18 \\
52897.742 &         &          &  583    &   326     &  302     &      &150903& $-$0.65& 0.17 \\
52898.739 &         &  880     &  694    &   426     &  373     &      &160903& $-$0.57& 0.05 \\
52899.737 &         & 1074     &  723    &   522     &  383     &      &170903& $-$0.62& 0.04 \\
52900.734 &         & 1187     &  825    &   454     &  254     &      &180903& $-$0.95& 0.11 \\
52901.731 &         &  845     &  595    &   367     &  306     &      &190903& $-$0.65& 0.03 \\
52902.728 &         & 1307     &  460    &   349     &  302     &      &200903& $-$0.86& 0.26 \\
52903.726 &         &  851     &  580    &   335     &  307     &      &210903& $-$0.67& 0.07 \\
52904.723 &         &  735     &  617    &   393     &  330     &      &220903& $-$0.53& 0.05 \\
52949.553 &         &  723     &         &   373     &  351     &   268&061103& $-$0.44& 0.05 \\
52950.556 &         &  675     &         &   334     &  275     &   292&071103& $-$0.41& 0.12 \\
52951.553 &         &          &         &   310     &  243     &   248&081103& $-$0.19& 0.18 \\
52955.542 &         &  732     &  522    &   347     &  311     &   156&121103& $-$0.68& 0.07 \\
52957.537 &         &  673     &  508    &   335     &  286     &   221&141103& $-$0.52& 0.05 \\
52959.531 &         &  780     &  428    &   332     &  286     &   245&161103& $-$0.52& 0.08 \\
52961.526 &         &  766     &  508    &   340     &  312     &   269&181103& $-$0.49& 0.07 \\
52963.520 &         &  641     &         &   273     &  295     &   145&201103& $-$0.63& 0.11 \\
52967.509 &         &  735     &  473    &   365     &  292     &   191&241103& $-$0.60& 0.01 \\
52971.498 &         &  787     &  498    &   356     &  312     &   123&281103& $-$0.79& 0.11 \\
52973.493 &         &  669     &  468    &   345     &  266     &   202&301103& $-$0.55& 0.03 \\
52975.487 &         &  682     &  422    &   293     &  221     &   216&021203& $-$0.55& 0.09 \\
52977.482 &         &  668     &  405    &   323     &  282     &   245&041203& $-$0.45& 0.06 \\
52979.477 &         &  750     &  478    &   363     &  303     &   176&061203& $-$0.63& 0.03 \\
52985.460 &         &  746     &  354    &   307     &  258     &   268&121203& $-$0.46& 0.14 \\
52987.455 &         &  700     &  365    &   274     &  239     &   204&141203& $-$0.55& 0.09 \\
52989.449 &         &  622     &  418    &   333     &  281     &   176&161203& $-$0.55& 0.03 \\
52991.444 &         &  716     &  417    &   330     &  279     &   255&181203& $-$0.47& 0.08 \\
52993.438 &         &  679     &  336    &   273     &  239     &   179&201203& $-$0.58& 0.08 \\
52997.427 &         &  726     &  393    &   284     &  230     &   197&241203& $-$0.60& 0.08 \\
52999.422 &         &  704     &  383    &   285     &  191     &   219&261203& $-$0.57& 0.14 \\
53001.417 &         &  632     &  421    &   271     &  266     &   146&281203& $-$0.64& 0.06 \\
53003.411 &         &  676     &  443    &   331     &  238     &   145&301203& $-$0.69& 0.04 \\
53007.400 &         &  664     &  440    &   288     &  242     &    90&030104& $-$0.86& 0.12 \\
53017.373 &         & 1084     &  667    &   413     &  318     &   267&130104& $-$0.66& 0.08 \\
53019.367 &         & 1143     &  811    &   527     &  414     &   278&150104& $-$0.65& 0.04 \\
53020.365 &         & 1143     &  680    &   552     &  452     &   259&160104& $-$0.64& 0.04 \\
53022.359 &         & 1090     &  587    &   420     &  331     &   282&180104& $-$0.62& 0.08 \\
53023.356 &         &  958     &  523    &   388     &  334     &   311&190104& $-$0.51& 0.10 \\
53024.353 &         &  932     &  472    &   443     &  275     &   285&200104& $-$0.55& 0.12 \\
53025.350 &         &  981     &  485    &   437     &  321     &   301&210104& $-$0.53& 0.10 \\
53026.347 &         &  931     &  460    &   423     &  313     &   207&220104& $-$0.65& 0.06 \\
53027.344 &         &  807     &  481    &   396     &  328     &   231&230104& $-$0.55& 0.03 \\
53028.341 &         &  880     &  438    &   420     &  284     &   374&240104& $-$0.41& 0.16 \\
53029.338 &         &  836     &  461    &           &  233     &   294&250104& $-$0.51& 0.18 \\
53031.332 &         &  705     &  397    &   353     &  269     &   235&270104& $-$0.49& 0.07 \\
53032.332 &         &  793     &  412    &   365     &  284     &   190&280104& $-$0.62& 0.05 \\
53033.329 &         &  866     &  472    &   383     &  313     &   183&290104& $-$0.67& 0.04 \\
53034.323 &         &  847     &  458    &   422     &  342     &   275&300104& $-$0.49& 0.07 \\
53035.320 &         &  802     &  439    &   402     &  312     &   225&310104& $-$0.55& 0.05 \\
\end{supertabular}
